Intersections of random chords of a circle

Where are the intersection points of diagonals of a regular $n$-gon located? What is the distribution of the intersection point of two random chords of a circle? We investigate these and related new questions in geometric probability, extend a largely forgotten result of Karamata, and elucidate its connection to the Bertrand paradox.

==> (inline-0) <==
\begin{tikzpicture}
\definecolor{col_a}{RGB}{230,97,1};
\definecolor{col_b}{RGB}{253,184,99};
\definecolor{col_c}{RGB}{178,171,210};
\definecolor{col_d}{RGB}{94,60,153};
\tkzSetUpStyle[color=black,line width=0.5pt]{lin}
% Define objects
\tkzDefPoints{0/0/O, 3.8/0/X1}
\tkzDefPointsBy[rotation=center O angle 360/15](X1){X2}
\tkzDefPointsBy[rotation=center O angle 360/15](X2){X3}
\tkzDefPointsBy[rotation=center O angle 360/15](X3){X4}
\tkzDefPointsBy[rotation=center O angle 360/15](X4){X5}
\tkzDefPointsBy[rotation=center O angle 360/15](X5){X6}
\tkzDefPointsBy[rotation=center O angle 360/15](X6){X7}
\tkzDefPointsBy[rotation=center O angle 360/15](X7){X8}
\tkzDefPointsBy[rotation=center O angle 360/15](X8){X9}
\tkzDefPointsBy[rotation=center O angle 360/15](X9){X10}
\tkzDefPointsBy[rotation=center O angle 360/15](X10){X11}
\tkzDefPointsBy[rotation=center O angle 360/15](X11){X12}
\tkzDefPointsBy[rotation=center O angle 360/15](X12){X13}
\tkzDefPointsBy[rotation=center O angle 360/15](X13){X14}
\tkzDefPointsBy[rotation=center O angle 360/15](X14){X15}
% Draw objects
\tkzDrawSegments[lin](X1,X2 X1,X3 X1,X4 X1,X5 X1,X6 X1,X7 X1,X8 X1,X9 X1,X10 X1,X11 X1,X12 X1,X13 X1,X14 X1,X15)
\tkzDrawSegments[lin](X2,X3 X2,X4 X2,X5 X2,X6 X2,X7 X2,X8 X2,X9 X2,X10 X2,X11 X2,X12 X2,X13 X2,X14 X2,X15)
\tkzDrawSegments[lin](X3,X4 X3,X5 X3,X6 X3,X7 X3,X8 X3,X9 X3,X10 X3,X11 X3,X12 X3,X13 X3,X14 X3,X15)
\tkzDrawSegments[lin](X4,X5 X4,X6 X4,X7 X4,X8 X4,X9 X4,X10 X4,X11 X4,X12 X4,X13 X4,X14 X4,X15)
\tkzDrawSegments[lin](X5,X6 X5,X7 X5,X8 X5,X9 X5,X10 X5,X11 X5,X12 X5,X13 X5,X14 X5,X15)
\tkzDrawSegments[lin](X6,X7 X6,X8 X6,X9 X6,X10 X6,X11 X6,X12 X6,X13 X6,X14 X6,X15)
\tkzDrawSegments[lin](X7,X8 X7,X9 X7,X10 X7,X11 X7,X12 X7,X13 X7,X14 X7,X15)
\tkzDrawSegments[lin](X8,X9 X8,X10 X8,X11 X8,X12 X8,X13 X8,X14 X8,X15)
\tkzDrawSegments[lin](X9,X10 X9,X11 X9,X12 X9,X13 X9,X14 X9,X15)
\tkzDrawSegments[lin](X10,X11 X10,X12 X10,X13 X10,X14 X10,X15)
\tkzDrawSegments[lin](X11,X12 X11,X13 X11,X14 X11,X15)
\tkzDrawSegments[lin](X12,X13 X12,X14 X12,X15)
\tkzDrawSegments[lin](X13,X14 X13,X15)
\tkzDrawSegments[lin](X14,X15)
\foreach \x / \y in {
0.371/-0.165,0.406/0.000,0.272/-0.302,-0.329/-0.239,0.125/-0.386,-0.042/-0.404,-0.203/-0.352,0.125/0.386,-0.042/0.404,-0.203/0.352,0.371/0.165,-0.329/0.239,0.272/0.302,-0.397/-0.084,-0.397/0.084,0.217/-0.377,0.352/-0.256,-0.134/-0.414,0.425/-0.090,0.352/0.256,0.425/0.090,-0.134/0.414,0.045/-0.432,-0.291/-0.323,-0.397/-0.177,-0.435/0.000,0.045/0.432,-0.291/0.323,0.217/0.377,-0.397/0.177,0.329/-0.365,0.449/0.200,0.449/-0.200,0.152/-0.467,-0.245/-0.425,-0.051/0.488,0.329/0.365,-0.480/0.102,-0.051/-0.488,0.491/0.000,-0.245/0.425,0.152/0.467,-0.397/0.289,-0.397/-0.289,-0.480/-0.102,0.297/-0.514,0.062/-0.590,0.480/0.349,-0.542/0.241,0.581/0.123,-0.594/0.000,0.480/-0.349,0.297/0.514,0.581/-0.123,-0.183/-0.565,-0.542/-0.241,0.062/0.590,-0.183/0.565,-0.397/-0.441,-0.397/0.441,0.245/-0.756,-0.083/-0.790,0.726/0.323,0.532/0.590,0.532/-0.590,0.726/-0.323,-0.777/0.165,0.794/0.000,-0.777/-0.165,-0.643/-0.467,0.245/0.756,-0.397/0.688,-0.643/0.467,-0.397/-0.688,-0.083/0.790,0.984/-0.678,-0.341/-1.145,0.623/-1.019,0.949/-0.726,1.162/-0.277,-0.397/-1.127,-0.341/1.145,0.095/-1.191,1.174/0.219,1.174/-0.219,0.095/1.191,0.571/-1.049,-0.821/-0.868,-0.777/-0.907,0.154/-1.185,-1.079/0.513,0.154/1.185,-0.821/0.868,-0.397/1.127,0.571/1.049,0.623/1.019,0.984/0.678,-0.777/0.907,-1.079/-0.513,0.949/0.726,-1.194/-0.030,-1.103/0.459,-1.103/-0.459,1.162/0.277,-1.194/0.030,0.971/-0.706,1.174/-0.250,0.600/-1.040,-0.371/-1.142,0.125/-1.194,0.125/1.194,-0.803/-0.892,-0.803/0.892,1.174/0.250,0.600/1.040,-0.371/1.142,-1.097/0.488,0.971/0.706,-1.097/-0.488,-1.200/-0.000,0.960/-0.730,1.174/-0.276,0.581/-1.057,1.185/-0.225,1.174/0.276,0.991/-0.688,0.152/-1.197,0.991/0.688,0.152/1.197,0.625/-1.032,0.625/1.032,1.185/0.225,-0.348/-1.155,0.100/-1.202,-0.826/-0.879,-1.091/-0.514,-0.397/1.139,-1.112/0.467,0.960/0.730,0.581/1.057,-0.788/0.913,0.100/1.202,-0.826/0.879,-1.112/-0.467,-0.348/1.155,-1.206/-0.026,-0.397/-1.139,-0.788/-0.913,-1.091/0.514,-1.206/0.026,0.134/-1.278,0.643/-1.113,0.643/1.113,-1.174/-0.523,1.257/-0.267,0.860/-0.955,1.174/-0.523,1.257/0.267,-0.860/0.955,1.040/0.756,-0.643/1.113,-0.134/-1.278,0.397/-1.222,1.285/0.000,-1.257/0.267,-0.134/1.278,-1.174/0.523,1.174/0.523,-0.397/-1.222,0.397/1.222,-0.643/-1.113,0.134/1.278,-1.285/0.000,-1.040/0.756,-1.040/-0.756,0.860/0.955,-1.257/-0.267,-0.860/-0.955,1.040/-0.756,-0.397/1.222,0.105/-1.417,0.748/-1.208,-1.279/-0.617,0.672/1.251,-0.918/-1.084,-0.480/-1.337,1.398/0.252,0.192/-1.407,0.672/-1.251,1.380/-0.338,-1.420/-0.044,-1.315/-0.538,-1.279/0.617,1.174/0.799,-1.420/0.044,-1.315/0.538,-0.918/1.084,1.174/-0.799,1.123/0.870,1.123/-0.870,0.105/1.417,-0.480/1.337,-0.982/1.026,0.748/1.208,1.380/0.338,1.398/-0.252,0.192/1.407,-0.397/1.364,-0.397/-1.364,-0.982/-1.026,0.726/-1.257,0.152/-1.444,1.420/0.302,0.726/1.257,1.174/-0.853,1.174/0.853,1.420/-0.302,-0.449/-1.380,-1.326/-0.590,-0.971/-1.079,0.152/1.444,-0.449/1.380,-1.451/-0.000,-0.971/1.079,-1.326/0.590,1.174/-0.940,0.690/-1.337,-0.397/-1.451,-1.058/-1.070,1.485/-0.243,1.455/0.382,-1.503/-0.071,0.227/-1.487,0.813/1.266,0.813/-1.266,-0.397/1.451,-0.532/1.407,-1.058/1.070,-1.503/0.071,0.227/1.487,1.257/-0.826,0.087/-1.502,1.174/0.940,1.257/0.826,-1.402/-0.547,1.485/0.243,-1.402/0.547,1.455/-0.382,-0.953/1.164,0.087/1.502,-0.532/-1.407,-0.953/-1.164,-1.344/0.676,-1.344/-0.676,0.690/1.337,0.542/-1.669,-0.183/-1.745,1.603/0.714,1.174/-1.304,1.174/1.304,-1.717/-0.365,-1.717/0.365,1.755/0.000,-1.420/-1.032,-0.877/1.520,1.603/-0.714,0.542/1.669,-0.183/1.745,-1.420/1.032,-0.877/-1.520,1.420/-1.278,-0.777/-1.745,-0.000/-1.910,1.655/-0.955,0.777/-1.745,1.123/-1.546,-0.397/-1.869,-0.777/1.745,0.397/-1.869,-0.397/1.869,1.900/-0.200,1.817/-0.590,0.397/1.869,1.655/0.955,0.000/1.910,0.777/1.745,-1.123/1.546,-1.655/0.955,1.123/1.546,-1.900/0.200,-1.420/1.278,1.420/1.278,1.900/0.200,-1.123/-1.546,-1.420/-1.278,-1.817/0.590,1.817/0.590,-1.900/-0.200,-1.817/-0.590,-1.655/-0.955,-0.341/-1.887,1.385/-1.326,0.726/-1.775,1.689/-0.907,-0.059/-1.917,1.174/-1.516,1.805/-0.648,-0.341/1.887,-0.833/-1.727,-1.079/-1.585,1.912/-0.142,1.385/1.326,-1.464/-1.239,1.174/1.516,-0.833/1.727,1.912/0.142,-1.841/0.536,0.456/-1.863,0.456/1.863,0.726/1.775,-1.900/-0.259,-0.059/1.917,1.689/0.907,1.805/0.648,-1.630/1.009,-1.464/1.239,-1.630/-1.009,-1.900/0.259,-1.079/1.585,-1.841/-0.536,1.300/-1.444,-0.203/-1.932,1.775/-0.790,0.600/-1.847,-0.203/1.932,-0.971/-1.682,-1.571/1.142,-1.900/0.404,-0.971/1.682,1.300/1.444,0.600/1.847,1.942/0.000,-1.900/-0.404,1.775/0.790,-1.571/-1.142,0.425/-1.932,0.791/-1.813,-1.706/1.001,1.460/1.334,-1.706/-1.001,1.174/-1.592,0.791/1.813,1.720/0.977,1.877/-0.625,-1.886/-0.598,-1.886/0.598,1.174/1.592,1.460/-1.334,1.969/0.192,1.877/0.625,1.969/-0.192,-1.151/-1.609,-1.966/-0.221,1.720/-0.977,-0.014/1.978,-1.151/1.609,-1.480/1.313,-0.818/1.801,-0.397/-1.938,-0.014/-1.978,-0.397/1.938,0.425/1.932,-0.818/-1.801,-1.480/-1.313,-1.966/0.221,1.185/-1.601,0.794/-1.827,1.889/-0.632,0.431/-1.945,1.734/-0.981,-0.017/-1.992,-1.157/1.622,1.469/-1.346,0.794/1.827,-1.979/-0.225,-0.397/-1.952,-1.979/0.225,1.983/0.191,1.469/1.346,-0.017/1.992,-1.157/-1.622,1.889/0.632,-1.717/1.011,-1.492/-1.320,-1.492/1.320,0.431/1.945,-0.397/1.952,-0.826/1.813,1.734/0.981,-1.900/-0.599,-0.826/-1.813,1.185/1.601,1.983/-0.191,-1.717/-1.011,-1.900/0.599,1.174/-1.616,-0.000/-1.998,1.900/-0.617,1.730/-0.999,-1.174/-1.616,1.485/-1.337,0.415/-1.954,0.000/1.998,0.813/-1.825,1.987/0.209,-1.485/1.337,1.900/0.617,-0.415/-1.954,0.813/1.825,0.415/1.954,-1.900/0.617,-1.174/1.616,-0.813/1.825,-0.415/1.954,-1.730/0.999,-1.987/-0.209,1.987/-0.209,1.485/1.337,-1.987/0.209,1.730/0.999,-1.730/-0.999,-1.485/-1.337,-1.900/-0.617,-0.813/-1.825,1.174/1.616,0.217/-2.068,1.040/-1.801,1.683/-1.222,-0.643/1.978,-0.643/-1.978,2.034/0.432,0.217/2.068,1.040/1.801,-1.392/1.546,2.034/-0.432,1.683/1.222,-2.080/-0.000,-1.392/-1.546,-1.900/-0.846,-1.900/0.846,0.346/-2.110,0.960/-1.910,-0.542/-2.068,-0.777/-1.992,2.114/-0.323,2.062/0.565,1.655/-1.355,1.174/-1.787,-1.337/1.669,-1.520/-1.504,2.114/0.323,0.100/-2.136,1.800/-1.155,1.800/1.155,-1.520/1.504,0.346/2.110,1.174/1.787,-1.900/-0.981,-2.000/-0.756,1.655/1.355,-2.000/0.756,-0.542/2.068,0.100/2.136,-1.900/0.981,-2.135/-0.123,-0.777/1.992,0.960/1.910,2.062/-0.565,-1.337/-1.669,-2.135/0.123,-1.706/-1.444,0.846/-2.068,-0.397/-2.199,2.229/-0.165,0.532/-2.170,1.614/-1.546,1.969/-1.057,-1.706/1.444,2.103/0.756,0.532/2.170,-2.214/-0.302,1.368/1.767,-0.069/2.234,1.969/1.057,-0.397/2.199,-2.214/0.302,-1.257/1.847,-1.900/1.176,-2.145/-0.625,2.229/0.165,-0.971/2.013,-0.069/-2.234,1.368/-1.767,1.614/1.546,2.103/-0.756,0.846/2.068,-1.900/-1.176,-1.257/-1.847,-2.145/0.625,-0.971/-2.013,0.726/-2.234,-2.145/-0.955,1.174/-2.034,2.349/0.000,0.245/-2.336,2.297/0.488,1.900/1.380,-0.245/-2.336,1.174/2.034,-1.571/1.745,1.571/-1.745,2.145/0.955,-2.145/0.955,0.726/2.234,1.571/1.745,-1.900/-1.380,-2.349/0.000,-2.297/-0.488,2.297/-0.488,2.145/-0.955,-0.726/-2.234,1.900/-1.380,-1.900/1.380,-1.174/2.034,-1.174/-2.034,-0.726/2.234,-0.245/2.336,0.245/2.336,-2.297/0.488,-1.571/-1.745,-0.115/-2.453,0.623/-2.375,-2.067/-1.326,-2.067/1.326,1.535/-1.917,-1.348/-2.052,0.892/-2.288,-1.348/2.052,2.297/-0.868,1.746/-1.727,2.452/0.142,0.892/2.288,-1.900/1.556,2.182/1.127,1.535/1.917,-2.427/-0.371,-1.900/-1.556,-0.397/2.423,2.297/0.868,-0.115/2.453,2.452/-0.142,1.746/1.727,-2.368/-0.648,-2.368/0.648,-0.397/-2.423,-1.103/2.194,0.623/2.375,-2.427/0.371,2.182/-1.127,-1.103/-2.194,0.660/-2.459,-0.134/-2.543,-2.460/0.658,1.603/-1.978,1.800/-1.801,-0.397/-2.515,0.911/-2.377,2.377/-0.913,-2.515/0.399,2.269/-1.155,-0.397/2.515,-1.386/2.136,-1.157/2.268,0.660/2.459,-1.979/1.601,0.911/2.377,-2.460/-0.658,-1.386/-2.136,-0.134/2.543,-2.135/1.388,-2.515/-0.399,-1.157/-2.268,2.269/1.155,2.543/0.132,2.377/0.913,1.800/1.801,2.543/-0.132,1.603/1.978,-2.135/-1.388,-1.979/-1.601,-0.000/-2.557,0.532/-2.501,-0.532/-2.501,1.900/-1.711,1.503/-2.068,-1.503/2.068,2.214/-1.278,-2.214/1.278,1.040/-2.336,-2.432/-0.790,-2.432/0.790,-1.040/-2.336,-0.532/2.501,-1.503/-2.068,2.432/-0.790,0.000/2.557,-1.040/2.336,2.432/0.790,1.040/2.336,-1.900/1.711,0.532/2.501,2.543/0.267,-2.543/0.267,2.214/1.278,1.900/1.711,-2.543/-0.267,1.503/2.068,2.543/-0.267,-1.900/-1.711,-2.214/-1.278,0.141/-2.571,1.398/-2.163,-2.402/0.928,1.174/-2.292,-1.625/-1.998,2.157/-1.407,-1.817/1.825,-0.672/-2.486,0.397/-2.544,-0.918/-2.406,2.005/-1.616,2.489/-0.661,-0.918/2.406,-1.625/1.998,1.174/2.292,-2.572/0.129,0.397/2.544,-0.672/2.486,0.141/2.571,2.157/1.407,2.489/0.661,1.398/2.163,-2.297/1.164,2.543/-0.409,2.005/1.616,-2.402/-0.928,2.543/0.409,-1.817/-1.825,-2.297/-1.164,-2.572/-0.129,1.300/-2.251,0.272/-2.585,2.103/-1.528,-0.803/-2.472,0.272/2.585,-0.803/2.472,1.300/2.251,2.543/-0.540,-1.739/1.932,-2.375/1.057,-2.600/0.000,2.103/1.528,2.543/0.540,-1.739/-1.932,-2.375/-1.057,0.111/-2.637,-0.971/-2.455,1.174/-2.364,0.440/-2.603,-0.657/-2.557,-1.886/1.847,-2.635/-0.165,2.034/-1.682,2.229/-1.415,-1.886/-1.847,-2.340/1.222,-0.657/2.557,2.611/-0.386,2.611/0.386,1.460/2.199,0.111/2.637,-0.971/2.455,0.440/2.603,-1.640/2.068,1.460/-2.199,2.034/1.682,-2.635/0.165,2.229/1.415,2.543/-0.709,2.543/0.709,-2.474/0.921,1.174/2.364,-2.474/-0.921,-2.340/-1.222,-1.640/-2.068,1.476/-2.194,1.162/-2.375,0.456/-2.605,2.241/-1.404,2.028/-1.697,0.095/2.643,-0.643/2.565,2.241/1.404,2.618/-0.371,-2.336/1.239,2.543/-0.726,-1.900/1.839,1.476/2.194,-0.643/-2.565,2.618/0.371,-2.638/-0.181,2.543/0.726,0.095/-2.643,-1.900/-1.839,1.162/2.375,-0.988/2.453,-1.630/2.082,0.456/2.605,2.028/1.697,-2.336/-1.239,-2.484/0.907,-0.988/-2.453,-2.638/0.181,-2.484/-0.907,-1.630/-2.082,0.449/-2.615,-2.349/-1.235,1.473/-2.207,-2.349/1.235,1.174/-2.379,2.626/0.382,2.554/-0.719,-0.982/-2.465,1.174/2.379,-2.489/-0.919,2.554/0.719,2.244/1.417,-2.489/0.919,2.626/-0.382,2.041/1.696,-0.654/2.571,0.105/-2.651,1.473/2.207,-1.900/1.852,-0.982/2.465,0.449/2.615,-0.654/-2.571,0.105/2.651,2.244/-1.417,-1.643/-2.083,-2.648/0.173,2.041/-1.696,-1.643/2.083,-1.900/-1.852,-2.648/-0.173,-0.397/-2.707,0.738/-2.634,1.912/-1.956,0.951/-2.565,-2.697/-0.459,2.452/-1.214,-1.270/-2.423,-0.397/2.707,-2.145/1.697,1.746/-2.106,-1.270/2.423,0.738/2.634,1.746/2.106,-2.145/-1.697,-0.174/2.730,-2.697/0.459,2.733/0.112,-2.277/1.516,2.733/-0.112,2.543/1.009,1.912/1.956,-1.464/2.311,2.452/1.214,-0.174/-2.730,2.543/-1.009,0.951/2.565,-2.650/0.678,-1.464/-2.311,-2.650/-0.678,-2.277/-1.516,0.860/-2.647,1.862/-2.068,-0.291/-2.768,0.860/2.647,-0.291/2.768,-2.252/1.636,1.862/2.068,-1.392/2.410,-2.723/0.579,2.783/0.000,-2.723/-0.579,2.543/-1.132,2.543/1.132,-2.252/-1.636,-1.392/-2.410,0.971/-2.659,-2.746/-0.688,-1.503/-2.399,1.969/-2.034,0.777/-2.722,2.626/-1.057,1.817/-2.170,0.971/2.659,-2.229/1.745,-1.503/2.399,-0.194/-2.824,-2.746/0.688,-0.397/2.803,2.829/0.102,-1.326/2.501,-2.349/-1.580,2.626/1.057,-2.788/0.488,-2.229/-1.745,-0.194/2.824,0.777/2.722,-2.349/1.580,2.543/1.244,1.969/2.034,1.817/2.170,2.829/-0.102,-2.788/-0.488,-1.326/-2.501,2.543/-1.244,-0.397/-2.803,1.420/-2.459,0.297/-2.824,-2.594/-1.155,-0.877/-2.701,2.297/-1.669,-2.840/0.000,-2.594/1.155,1.420/2.459,2.777/0.590,-0.877/2.701,-1.900/-2.110,2.777/-0.590,2.297/1.669,0.297/2.824,-1.900/2.110,1.174/-2.680,-2.186/1.945,1.734/-2.357,0.625/-2.858,-0.017/-2.926,-0.591/-2.866,-1.206/-2.666,-2.788/0.888,1.734/2.357,-2.788/-0.888,-1.706/2.377,1.174/2.680,2.777/-0.921,-0.017/2.926,2.163/-1.971,2.912/0.289,2.777/0.921,2.912/-0.289,2.163/1.971,-1.706/-2.377,2.543/1.448,0.625/2.858,-2.525/1.478,-0.591/2.866,2.543/-1.448,-2.525/-1.478,-2.908/-0.323,-1.206/2.666,-2.908/0.323,-2.186/-1.945,1.655/-2.535,1.368/-2.701,-2.145/2.136,0.152/-3.024,-2.829/-1.079,2.923/-0.790,-1.900/2.357,-2.694/-1.380,0.480/-2.989,2.923/0.790,2.543/1.643,1.655/2.535,2.349/1.910,-0.777/2.926,-1.900/-2.357,2.991/0.467,1.368/2.701,-0.777/-2.926,-2.694/1.380,2.991/-0.467,-1.091/2.824,-1.091/-2.824,2.349/-1.910,0.152/3.024,0.480/2.989,-2.829/1.079,-2.145/-2.136,-3.023/-0.165,-3.023/0.165,2.543/-1.643,1.619/-2.615,-2.770/1.337,0.227/-3.067,1.455/-2.710,0.415/3.048,-1.040/2.895,-1.040/-2.895,-0.860/-2.953,1.619/2.615,0.415/-3.048,2.432/1.883,-0.860/2.953,-1.987/2.348,-2.127/2.221,0.227/3.067,2.543/-1.731,-2.847/1.164,2.543/1.731,2.432/-1.883,-3.074/0.095,2.987/0.732,-3.074/-0.095,3.027/-0.547,1.455/2.710,2.987/-0.732,-2.847/-1.164,3.027/0.547,-2.770/-1.337,-2.127/-2.221,-1.987/-2.348,-2.214/2.143,1.720/-2.557,1.354/-2.768,2.611/-1.636,2.363/-1.978,-0.749/-2.989,0.532/3.035,2.363/1.978,-2.723/1.444,-3.074/0.211,-1.900/2.426,0.111/3.080,-0.749/2.989,-1.151/2.858,2.963/0.846,-1.900/-2.426,-2.894/1.057,-2.214/-2.143,3.051/-0.432,1.354/2.768,-1.151/-2.858,2.611/1.636,0.111/-3.080,1.720/2.557,2.963/-0.846,3.051/0.432,0.532/-3.035,-2.723/-1.444,-2.894/-1.057,-3.074/-0.211,-0.095/-3.101,-0.552/-3.053,1.174/-2.872,1.900/-2.453,-2.979/0.868,0.738/-3.014,0.738/3.014,2.241/-2.146,2.733/-1.468,2.733/1.468,-3.074/0.419,-1.348/2.794,-1.746/2.565,-0.095/3.101,1.174/2.872,-2.638/1.633,-2.368/2.004,-2.638/-1.633,1.900/2.453,2.241/2.146,2.920/-1.049,2.920/1.049,-0.552/3.053,-2.979/-0.868,3.094/-0.229,-2.368/-2.004,3.094/0.229,-1.348/-2.794,-1.746/-2.565,-3.074/-0.419,-0.397/-3.103,2.041/-2.372,2.145/-2.277,-3.045/0.719,2.041/2.372,-2.489/1.896,2.829/-1.337,0.899/2.997,2.145/2.277,-2.572/1.781,3.128/0.071,-1.625/2.674,1.034/2.953,-0.257/3.118,-2.489/-1.896,2.829/1.337,3.128/-0.071,-1.503/2.744,-3.074/0.581,1.034/-2.953,-0.257/-3.118,0.899/-2.997,2.886/1.208,-0.397/3.103,2.886/-1.208,-2.572/-1.781,-1.625/-2.674,-3.074/-0.581,-1.503/-2.744,-3.045/-0.719,0.971/-2.989,-2.103/2.336,1.571/-2.722,-2.871/-1.278,2.543/-1.847,2.103/-2.336,-2.871/1.278,0.329/3.126,-0.329/-3.126,-2.543/1.847,2.103/2.336,3.074/-0.653,0.329/-3.126,0.971/2.989,-1.571/2.722,1.571/2.722,-0.329/3.126,3.143/0.000,-3.074/0.653,2.871/1.278,3.074/0.653,-2.103/-2.336,2.543/1.847,2.871/-1.278,-0.971/2.989,-1.571/-2.722,-3.074/-0.653,-3.143/0.000,-2.543/-1.847,-0.971/-2.989,-0.263/-3.147,0.911/-3.024,1.040/-2.982,-2.594/1.801,-2.515/1.910,-1.637/2.701,-3.102/-0.590,-2.594/-1.801,2.062/-2.392,2.163/2.301,-3.074/-0.723,2.912/1.222,-1.520/2.768,2.857/1.346,-1.637/-2.701,-3.074/0.723,2.062/2.392,2.912/-1.222,1.040/2.982,-0.397/3.133,-0.263/3.147,-3.102/0.590,3.157/-0.068,3.157/0.068,2.857/-1.346,-1.520/-2.768,0.911/3.024,-0.397/-3.133,-2.515/-1.910,2.163/-2.301,0.794/-3.091,-2.694/-1.711,-0.134/-3.189,1.983/-2.501,-1.766/-2.659,-2.694/1.711,-2.460/2.034,2.991/-1.113,2.280/2.234,2.991/1.113,-3.074/-0.858,1.174/2.968,0.794/3.091,-1.766/2.659,2.829/1.478,1.983/2.501,-0.134/3.189,3.185/0.200,-3.157/0.467,-1.420/2.858,-0.532/3.147,2.280/-2.234,2.829/-1.478,1.174/-2.968,-0.532/-3.147,3.185/-0.200,-3.074/0.858,-3.157/-0.467,-2.460/-2.034,-1.420/-2.858,1.315/-2.953,0.672/-3.162,-0.000/-3.232,-1.900/-2.615,2.402/-2.163,1.900/-2.615,1.900/2.615,-3.074/-0.999,-1.315/2.953,-2.799/1.616,3.074/0.999,2.402/2.163,0.672/3.162,-2.402/2.163,3.074/-0.999,-0.672/-3.162,1.315/2.953,-2.799/-1.616,-0.672/3.162,3.215/0.338,0.000/3.232,-1.900/2.615,-3.215/0.338,2.799/-1.616,2.799/1.616,3.215/-0.338,-2.402/-2.163,-1.315/-2.953,-3.215/-0.338,-3.074/0.999,0.532/-3.243,1.476/-2.936,0.154/-3.283,1.805/-2.746,-2.054/2.565,-2.920/1.508,2.543/-2.082,1.476/2.936,2.543/2.082,3.170/-0.868,3.248/0.497,1.805/2.746,2.766/-1.775,0.532/3.243,-0.833/3.179,2.766/1.775,3.170/0.868,-1.194/3.062,-3.281/0.190,-3.074/-1.161,0.154/3.283,-2.336/2.311,-2.920/-1.508,3.248/-0.497,-3.281/-0.190,-1.194/-3.062,-2.054/-2.565,-0.833/-3.179,-2.336/-2.311,-3.074/1.161,1.683/-2.914,-2.252/2.501,1.683/2.914,0.352/-3.347,-3.074/1.369,2.723/-1.978,-1.040/-3.200,-1.040/3.200,-3.365/0.000,2.723/1.978,0.352/3.347,3.292/0.700,3.292/-0.700,-2.252/-2.501,-3.074/-1.369,1.106/-3.291,1.040/-3.312,-2.829/-2.013,-0.329/-3.456,2.297/-2.603,-2.788/-2.068,-3.403/-0.688,-1.706/-3.024,-2.829/2.013,1.106/3.291,-0.397/3.449,-2.788/2.068,-0.329/3.456,-1.706/3.024,2.297/2.603,3.185/1.380,-1.766/-2.989,-1.766/2.989,3.157/1.444,-3.403/0.688,2.349/2.557,1.040/3.312,3.157/-1.444,-3.388/-0.756,3.471/-0.035,3.471/0.035,3.185/-1.380,2.349/-2.557,-3.388/0.756,-0.397/-3.449,0.971/-3.335,1.174/-3.269,-0.469/-3.441,2.402/-2.508,-2.746/2.127,3.471/-0.107,3.471/0.107,-1.643/-3.060,3.128/1.509,-0.257/-3.464,-0.257/3.464,1.174/3.269,2.244/2.651,0.971/3.335,-1.828/2.953,-1.643/3.060,3.215/1.314,3.215/-1.314,-2.871/1.954,2.402/2.508,-0.469/3.441,-3.418/-0.617,-3.373/-0.826,-2.746/-2.127,-3.418/0.617,3.128/-1.509,-2.871/-1.954,-3.373/0.826,-1.828/-2.953,2.244/-2.651,-0.552/-3.433,0.892/-3.360,-0.174/-3.472,-2.697/2.194,2.464/2.453,3.248/1.239,2.182/-2.707,-2.920/1.887,1.253/-3.243,2.182/2.707,2.464/-2.453,3.471/0.190,-2.920/-1.887,1.253/3.243,3.248/-1.239,-0.552/3.433,-0.174/3.472,-1.900/2.912,-2.697/-2.194,0.892/3.360,3.471/-0.190,-3.435/0.536,3.094/1.585,-3.356/-0.907,3.094/-1.585,-1.900/-2.912,-1.571/3.101,-1.571/-3.101,-3.435/-0.536,-3.356/0.907,-2.635/2.280,-0.069/-3.483,0.791/-3.393,2.103/2.778,3.051/1.682,-0.657/3.422,1.354/-3.210,2.103/-2.778,-0.657/-3.422,2.543/-2.382,3.471/0.296,-1.480/3.154,0.791/3.393,-2.982/1.801,-3.457/0.432,-3.334/-1.011,-1.992/2.858,1.354/3.210,-2.635/-2.280,-0.069/3.483,3.471/-0.296,2.543/2.382,3.292/1.142,3.292/-1.142,3.051/-1.682,-2.982/-1.801,-3.457/-0.432,-1.480/-3.154,-1.992/-2.858,-3.334/1.011,1.987/2.882,1.503/-3.162,3.355/0.999,0.087/-3.500,-2.543/2.406,-3.074/1.675,2.659/-2.277,3.471/0.452,2.987/1.825,-3.302/1.164,2.659/2.277,-0.813/-3.405,-0.813/3.405,-1.344/-3.232,3.471/-0.452,0.643/-3.441,-2.127/2.780,3.355/-0.999,1.503/3.162,-1.344/3.232,1.987/-2.882,-3.074/-1.675,-2.543/-2.406,-3.490/0.279,0.643/3.441,2.987/-1.825,-3.302/-1.164,0.087/3.500,-2.127/-2.780,-3.490/-0.279,0.371/-3.530,1.775/-3.074,-3.242/1.444,-1.097/-3.375,2.871/-2.086,3.471/0.738,2.871/2.086,1.775/3.074,-2.375/-2.637,-3.242/-1.444,-2.375/2.637,0.371/3.530,-1.097/3.375,3.471/-0.738,-3.549/-0.000,2.543/2.824,1.174/3.614,-1.900/3.291,3.471/1.546,-3.074/-2.234,3.471/-1.546,-1.900/-3.291,-0.397/3.779,-0.397/-3.779,-3.074/2.234,-3.717/-0.790,1.174/-3.614,2.543/-2.824,3.800/0.000,-3.717/0.790
}\filldraw[xshift=\x cm, yshift=\y cm, red, fill=white, line width=0.75pt] (0,0) circle (1pt);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\definecolor{col_a}{RGB}{230,97,1};
\definecolor{col_b}{RGB}{253,184,99};
\definecolor{col_c}{RGB}{178,171,210};
\definecolor{col_d}{RGB}{94,60,153};
\begin{axis}[
set layers,
    axis line style={on layer=axis foreground, line width = 1pt},
    width=240pt,
    height=160pt,
    axis lines=left,
    xmin=0, xmax=4,
    ymin=0, ymax=1.55,
    width=240pt,
    height=170pt,
    xtick={0, 1.0},
    ytick={1/3,1.0},
    xticklabels={$0$,$1$},
    yticklabels={$1/3$,$1$},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

\addplot[color = col_a, line width = 1pt]
coordinates {
    (0., 0.)(0.005, 5.06609*10^-6)(0.01, 0.0000202647)(0.015, 0.0000455971)(0.02, 0.0000810651)(0.025, 0.000126671)(0.03, 0.000182419)(0.035, 0.000248313)(0.04, 0.000324358)(0.045, 0.000410559)(0.05, 0.000506923)(0.055, 0.000613457)(0.06, 0.00073017)(0.065, 0.00085707)(0.07, 0.000994167)(0.075, 0.00114147)(0.08, 0.00129899)(0.085, 0.00146674)(0.09, 0.00164474)(0.095, 0.00183299)(0.1, 0.00203151)(0.105, 0.00224032)(0.11, 0.00245943)(0.115, 0.00268886)(0.12, 0.00292862)(0.125, 0.00317874)(0.13, 0.00343923)(0.135, 0.00371012)(0.14, 0.00399142)(0.145, 0.00428316)(0.15, 0.00458536)(0.155, 0.00489804)(0.16, 0.00522123)(0.165, 0.00555495)(0.17, 0.00589923)(0.175, 0.00625409)(0.18, 0.00661957)(0.185, 0.0069957)(0.19, 0.00738249)(0.195, 0.00777999)(0.2, 0.00818823)(0.205, 0.00860723)(0.21, 0.00903703)(0.215, 0.00947768)(0.22, 0.00992919)(0.225, 0.0103916)(0.23, 0.010865)(0.235, 0.0113493)(0.24, 0.0118447)(0.245, 0.0123512)(0.25, 0.0128687)(0.255, 0.0133975)(0.26, 0.0139374)(0.265, 0.0144885)(0.27, 0.015051)(0.275, 0.0156247)(0.28, 0.0162099)(0.285, 0.0168065)(0.29, 0.0174146)(0.295, 0.0180342)(0.3, 0.0186655)(0.305, 0.0193083)(0.31, 0.0199629)(0.315, 0.0206293)(0.32, 0.0213075)(0.325, 0.0219975)(0.33, 0.0226995)(0.335, 0.0234136)(0.34, 0.0241397)(0.345, 0.0248779)(0.35, 0.0256284)(0.355, 0.0263912)(0.36, 0.0271663)(0.365, 0.0279538)(0.37, 0.0287539)(0.375, 0.0295665)(0.38, 0.0303918)(0.385, 0.0312298)(0.39, 0.0320807)(0.395, 0.0329444)(0.4, 0.0338212)(0.405, 0.034711)(0.41, 0.035614)(0.415, 0.0365303)(0.42, 0.0374599)(0.425, 0.038403)(0.43, 0.0393597)(0.435, 0.04033)(0.44, 0.0413141)(0.445, 0.042312)(0.45, 0.043324)(0.455, 0.04435)(0.46, 0.0453902)(0.465, 0.0464447)(0.47, 0.0475137)(0.475, 0.0485972)(0.48, 0.0496954)(0.485, 0.0508085)(0.49, 0.0519364)(0.495, 0.0530795)(0.5, 0.0542378)(0.505, 0.0554114)(0.51, 0.0566005)(0.515, 0.0578053)(0.52, 0.0590259)(0.525, 0.0602625)(0.53, 0.0615152)(0.535, 0.0627841)(0.54, 0.0640696)(0.545, 0.0653716)(0.55, 0.0666905)(0.555, 0.0680263)(0.56, 0.0693793)(0.565, 0.0707497)(0.57, 0.0721377)(0.575, 0.0735434)(0.58, 0.074967)(0.585, 0.0764089)(0.59, 0.0778692)(0.595, 0.0793481)(0.6, 0.0808458)(0.605, 0.0823627)(0.61, 0.0838989)(0.615, 0.0854548)(0.62, 0.0870304)(0.625, 0.0886263)(0.63, 0.0902425)(0.635, 0.0918794)(0.64, 0.0935373)(0.645, 0.0952165)(0.65, 0.0969173)(0.655, 0.09864)(0.66, 0.100385)(0.665, 0.102153)(0.67, 0.103943)(0.675, 0.105757)(0.68, 0.107594)(0.685, 0.109456)(0.69, 0.111342)(0.695, 0.113253)(0.7, 0.11519)(0.705, 0.117152)(0.71, 0.11914)(0.715, 0.121156)(0.72, 0.123198)(0.725, 0.125269)(0.73, 0.127367)(0.735, 0.129495)(0.74, 0.131652)(0.745, 0.133839)(0.75, 0.136057)(0.755, 0.138307)(0.76, 0.140588)(0.765, 0.142903)(0.77, 0.145251)(0.775, 0.147633)(0.78, 0.150051)(0.785, 0.152505)(0.79, 0.154996)(0.795, 0.157525)(0.8, 0.160093)(0.805, 0.162701)(0.81, 0.16535)(0.815, 0.168042)(0.82, 0.170778)(0.825, 0.173558)(0.83, 0.176385)(0.835, 0.17926)(0.84, 0.182185)(0.845, 0.185161)(0.85, 0.18819)(0.855, 0.191274)(0.86, 0.194415)(0.865, 0.197615)(0.87, 0.200878)(0.875, 0.204205)(0.88, 0.207599)(0.885, 0.211063)(0.89, 0.214602)(0.895, 0.218217)(0.9, 0.221914)(0.905, 0.225697)(0.91, 0.229571)(0.915, 0.233541)(0.92, 0.237614)(0.925, 0.241797)(0.93, 0.246097)(0.935, 0.250523)(0.94, 0.255087)(0.945, 0.259801)(0.95, 0.264679)(0.955, 0.269739)(0.96, 0.275002)(0.965, 0.280497)(0.97, 0.286258)(0.975, 0.292334)(0.98, 0.29879)(0.985, 0.305729)(0.99, 0.313325)(0.995, 0.321946)(1., 0.333333)(1.005, 0.344835)(1.01, 0.353626)(1.015, 0.361412)(1.02, 0.368553)(1.025, 0.375216)(1.03, 0.381501)(1.035, 0.387474)(1.04, 0.39318)(1.045, 0.398654)(1.05, 0.403924)(1.055, 0.409009)(1.06, 0.413929)(1.065, 0.418696)(1.07, 0.423325)(1.075, 0.427824)(1.08, 0.432204)(1.085, 0.436471)(1.09, 0.440634)(1.095, 0.444699)(1.1, 0.44867)(1.105, 0.452553)(1.11, 0.456353)(1.115, 0.460074)(1.12, 0.463719)(1.125, 0.467292)(1.13, 0.470796)(1.135, 0.474234)(1.14, 0.477608)(1.145, 0.480922)(1.15, 0.484178)(1.155, 0.487377)(1.16, 0.490523)(1.165, 0.493615)(1.17, 0.496658)(1.175, 0.499652)(1.18, 0.502598)(1.185, 0.505499)(1.19, 0.508356)(1.195, 0.51117)(1.2, 0.513942)(1.205, 0.516674)(1.21, 0.519367)(1.215, 0.522022)(1.22, 0.524639)(1.225, 0.527221)(1.23, 0.529767)(1.235, 0.53228)(1.24, 0.534759)(1.245, 0.537206)(1.25, 0.539621)(1.255, 0.542005)(1.26, 0.544359)(1.265, 0.546683)(1.27, 0.548979)(1.275, 0.551247)(1.28, 0.553487)(1.285, 0.555701)(1.29, 0.557888)(1.295, 0.56005)(1.3, 0.562186)(1.305, 0.564298)(1.31, 0.566386)(1.315, 0.56845)(1.32, 0.570492)(1.325, 0.57251)(1.33, 0.574507)(1.335, 0.576481)(1.34, 0.578435)(1.345, 0.580367)(1.35, 0.582279)(1.355, 0.584171)(1.36, 0.586043)(1.365, 0.587896)(1.37, 0.589729)(1.375, 0.591544)(1.38, 0.593341)(1.385, 0.595119)(1.39, 0.59688)(1.395, 0.598623)(1.4, 0.60035)(1.405, 0.602059)(1.41, 0.603752)(1.415, 0.605429)(1.42, 0.607089)(1.425, 0.608734)(1.43, 0.610364)(1.435, 0.611978)(1.44, 0.613577)(1.445, 0.615162)(1.45, 0.616731)(1.455, 0.618287)(1.46, 0.619829)(1.465, 0.621356)(1.47, 0.62287)(1.475, 0.624371)(1.48, 0.625858)(1.485, 0.627333)(1.49, 0.628794)(1.495, 0.630243)(1.5, 0.631679)(1.505, 0.633103)(1.51, 0.634515)(1.515, 0.635915)(1.52, 0.637303)(1.525, 0.63868)(1.53, 0.640045)(1.535, 0.641399)(1.54, 0.642742)(1.545, 0.644073)(1.55, 0.645394)(1.555, 0.646704)(1.56, 0.648004)(1.565, 0.649293)(1.57, 0.650572)(1.575, 0.651841)(1.58, 0.653099)(1.585, 0.654348)(1.59, 0.655588)(1.595, 0.656817)(1.6, 0.658037)(1.605, 0.659248)(1.61, 0.660449)(1.615, 0.661641)(1.62, 0.662825)(1.625, 0.663999)(1.63, 0.665164)(1.635, 0.666321)(1.64, 0.667469)(1.645, 0.668609)(1.65, 0.66974)(1.655, 0.670863)(1.66, 0.671978)(1.665, 0.673085)(1.67, 0.674183)(1.675, 0.675274)(1.68, 0.676357)(1.685, 0.677432)(1.69, 0.6785)(1.695, 0.67956)(1.7, 0.680613)(1.705, 0.681658)(1.71, 0.682696)(1.715, 0.683726)(1.72, 0.68475)(1.725, 0.685767)(1.73, 0.686776)(1.735, 0.687779)(1.74, 0.688775)(1.745, 0.689764)(1.75, 0.690746)(1.755, 0.691722)(1.76, 0.692691)(1.765, 0.693654)(1.77, 0.69461)(1.775, 0.695561)(1.78, 0.696504)(1.785, 0.697442)(1.79, 0.698374)(1.795, 0.699299)(1.8, 0.700218)(1.805, 0.701132)(1.81, 0.70204)(1.815, 0.702941)(1.82, 0.703838)(1.825, 0.704728)(1.83, 0.705613)(1.835, 0.706492)(1.84, 0.707365)(1.845, 0.708234)(1.85, 0.709096)(1.855, 0.709954)(1.86, 0.710806)(1.865, 0.711652)(1.87, 0.712494)(1.875, 0.71333)(1.88, 0.714162)(1.885, 0.714988)(1.89, 0.715809)(1.895, 0.716626)(1.9, 0.717437)(1.905, 0.718243)(1.91, 0.719045)(1.915, 0.719842)(1.92, 0.720634)(1.925, 0.721422)(1.93, 0.722204)(1.935, 0.722983)(1.94, 0.723756)(1.945, 0.724526)(1.95, 0.72529)(1.955, 0.72605)(1.96, 0.726806)(1.965, 0.727558)(1.97, 0.728305)(1.975, 0.729048)(1.98, 0.729787)(1.985, 0.730521)(1.99, 0.731251)(1.995, 0.731978)(2., 0.7327)(2.005, 0.733418)(2.01, 0.734132)(2.015, 0.734842)(2.02, 0.735548)(2.025, 0.73625)(2.03, 0.736948)(2.035, 0.737643)(2.04, 0.738334)(2.045, 0.73902)(2.05, 0.739704)(2.055, 0.740383)(2.06, 0.741059)(2.065, 0.741731)(2.07, 0.742399)(2.075, 0.743064)(2.08, 0.743726)(2.085, 0.744383)(2.09, 0.745038)(2.095, 0.745688)(2.1, 0.746336)(2.105, 0.74698)(2.11, 0.74762)(2.115, 0.748258)(2.12, 0.748891)(2.125, 0.749522)(2.13, 0.750149)(2.135, 0.750773)(2.14, 0.751394)(2.145, 0.752012)(2.15, 0.752626)(2.155, 0.753237)(2.16, 0.753846)(2.165, 0.754451)(2.17, 0.755053)(2.175, 0.755652)(2.18, 0.756248)(2.185, 0.756841)(2.19, 0.75743)(2.195, 0.758017)(2.2, 0.758602)(2.205, 0.759183)(2.21, 0.759761)(2.215, 0.760336)(2.22, 0.760909)(2.225, 0.761479)(2.23, 0.762046)(2.235, 0.76261)(2.24, 0.763171)(2.245, 0.76373)(2.25, 0.764286)(2.255, 0.764839)(2.26, 0.76539)(2.265, 0.765938)(2.27, 0.766483)(2.275, 0.767026)(2.28, 0.767566)(2.285, 0.768103)(2.29, 0.768638)(2.295, 0.76917)(2.3, 0.7697)(2.305, 0.770228)(2.31, 0.770753)(2.315, 0.771275)(2.32, 0.771795)(2.325, 0.772313)(2.33, 0.772828)(2.335, 0.773341)(2.34, 0.773851)(2.345, 0.774359)(2.35, 0.774865)(2.355, 0.775368)(2.36, 0.775869)(2.365, 0.776368)(2.37, 0.776864)(2.375, 0.777358)(2.38, 0.77785)(2.385, 0.77834)(2.39, 0.778827)(2.395, 0.779313)(2.4, 0.779796)(2.405, 0.780277)(2.41, 0.780756)(2.415, 0.781232)(2.42, 0.781707)(2.425, 0.782179)(2.43, 0.78265)(2.435, 0.783118)(2.44, 0.783584)(2.445, 0.784048)(2.45, 0.78451)(2.455, 0.78497)(2.46, 0.785428)(2.465, 0.785884)(2.47, 0.786339)(2.475, 0.786791)(2.48, 0.787241)(2.485, 0.787689)(2.49, 0.788135)(2.495, 0.78858)(2.5, 0.789022)(2.505, 0.789463)(2.51, 0.789901)(2.515, 0.790338)(2.52, 0.790773)(2.525, 0.791206)(2.53, 0.791637)(2.535, 0.792067)(2.54, 0.792494)(2.545, 0.79292)(2.55, 0.793344)(2.555, 0.793766)(2.56, 0.794187)(2.565, 0.794606)(2.57, 0.795023)(2.575, 0.795438)(2.58, 0.795852)(2.585, 0.796263)(2.59, 0.796674)(2.595, 0.797082)(2.6, 0.797489)(2.605, 0.797894)(2.61, 0.798297)(2.615, 0.798699)(2.62, 0.799099)(2.625, 0.799498)(2.63, 0.799895)(2.635, 0.80029)(2.64, 0.800684)(2.645, 0.801076)(2.65, 0.801467)(2.655, 0.801856)(2.66, 0.802243)(2.665, 0.802629)(2.67, 0.803014)(2.675, 0.803397)(2.68, 0.803778)(2.685, 0.804158)(2.69, 0.804536)(2.695, 0.804913)(2.7, 0.805289)(2.705, 0.805662)(2.71, 0.806035)(2.715, 0.806406)(2.72, 0.806775)(2.725, 0.807144)(2.73, 0.80751)(2.735, 0.807876)(2.74, 0.808239)(2.745, 0.808602)(2.75, 0.808963)(2.755, 0.809323)(2.76, 0.809681)(2.765, 0.810038)(2.77, 0.810393)(2.775, 0.810748)(2.78, 0.8111)(2.785, 0.811452)(2.79, 0.811802)(2.795, 0.812151)(2.8, 0.812498)(2.805, 0.812845)(2.81, 0.81319)(2.815, 0.813533)(2.82, 0.813876)(2.825, 0.814217)(2.83, 0.814557)(2.835, 0.814895)(2.84, 0.815232)(2.845, 0.815568)(2.85, 0.815903)(2.855, 0.816237)(2.86, 0.816569)(2.865, 0.8169)(2.87, 0.81723)(2.875, 0.817559)(2.88, 0.817886)(2.885, 0.818213)(2.89, 0.818538)(2.895, 0.818862)(2.9, 0.819184)(2.905, 0.819506)(2.91, 0.819826)(2.915, 0.820146)(2.92, 0.820464)(2.925, 0.820781)(2.93, 0.821097)(2.935, 0.821411)(2.94, 0.821725)(2.945, 0.822037)(2.95, 0.822349)(2.955, 0.822659)(2.96, 0.822968)(2.965, 0.823276)(2.97, 0.823583)(2.975, 0.823889)(2.98, 0.824194)(2.985, 0.824497)(2.99, 0.8248)(2.995, 0.825102)(3., 0.825402)(3.005, 0.825702)(3.01, 0.826)(3.015, 0.826298)(3.02, 0.826594)(3.025, 0.826889)(3.03, 0.827184)(3.035, 0.827477)(3.04, 0.827769)(3.045, 0.828061)(3.05, 0.828351)(3.055, 0.82864)(3.06, 0.828929)(3.065, 0.829216)(3.07, 0.829502)(3.075, 0.829788)(3.08, 0.830072)(3.085, 0.830356)(3.09, 0.830638)(3.095, 0.83092)(3.1, 0.8312)(3.105, 0.83148)(3.11, 0.831759)(3.115, 0.832036)(3.12, 0.832313)(3.125, 0.832589)(3.13, 0.832864)(3.135, 0.833138)(3.14, 0.833412)(3.145, 0.833684)(3.15, 0.833955)(3.155, 0.834226)(3.16, 0.834495)(3.165, 0.834764)(3.17, 0.835032)(3.175, 0.835299)(3.18, 0.835565)(3.185, 0.83583)(3.19, 0.836094)(3.195, 0.836358)(3.2, 0.83662)(3.205, 0.836882)(3.21, 0.837143)(3.215, 0.837403)(3.22, 0.837662)(3.225, 0.837921)(3.23, 0.838178)(3.235, 0.838435)(3.24, 0.838691)(3.245, 0.838946)(3.25, 0.8392)(3.255, 0.839454)(3.26, 0.839706)(3.265, 0.839958)(3.27, 0.840209)(3.275, 0.840459)(3.28, 0.840709)(3.285, 0.840957)(3.29, 0.841205)(3.295, 0.841452)(3.3, 0.841699)(3.305, 0.841944)(3.31, 0.842189)(3.315, 0.842433)(3.32, 0.842676)(3.325, 0.842919)(3.33, 0.84316)(3.335, 0.843401)(3.34, 0.843642)(3.345, 0.843881)(3.35, 0.84412)(3.355, 0.844358)(3.36, 0.844595)(3.365, 0.844832)(3.37, 0.845067)(3.375, 0.845302)(3.38, 0.845537)(3.385, 0.84577)(3.39, 0.846003)(3.395, 0.846236)(3.4, 0.846467)(3.405, 0.846698)(3.41, 0.846928)(3.415, 0.847157)(3.42, 0.847386)(3.425, 0.847614)(3.43, 0.847841)(3.435, 0.848068)(3.44, 0.848294)(3.445, 0.848519)(3.45, 0.848744)(3.455, 0.848968)(3.46, 0.849191)(3.465, 0.849414)(3.47, 0.849635)(3.475, 0.849857)(3.48, 0.850077)(3.485, 0.850297)(3.49, 0.850517)(3.495, 0.850735)(3.5, 0.850953)(3.505, 0.851171)(3.51, 0.851387)(3.515, 0.851603)(3.52, 0.851819)(3.525, 0.852034)(3.53, 0.852248)(3.535, 0.852461)(3.54, 0.852674)(3.545, 0.852887)(3.55, 0.853098)(3.555, 0.853309)(3.56, 0.85352)(3.565, 0.85373)(3.57, 0.853939)(3.575, 0.854148)(3.58, 0.854356)(3.585, 0.854563)(3.59, 0.85477)(3.595, 0.854976)(3.6, 0.855182)(3.605, 0.855387)(3.61, 0.855591)(3.615, 0.855795)(3.62, 0.855999)(3.625, 0.856201)(3.63, 0.856404)(3.635, 0.856605)(3.64, 0.856806)(3.645, 0.857007)(3.65, 0.857207)(3.655, 0.857406)(3.66, 0.857605)(3.665, 0.857803)(3.67, 0.858001)(3.675, 0.858198)(3.68, 0.858394)(3.685, 0.85859)(3.69, 0.858786)(3.695, 0.858981)(3.7, 0.859175)(3.705, 0.859369)(3.71, 0.859562)(3.715, 0.859755)(3.72, 0.859947)(3.725, 0.860139)(3.73, 0.86033)(3.735, 0.86052)(3.74, 0.86071)(3.745, 0.8609)(3.75, 0.861089)(3.755, 0.861278)(3.76, 0.861466)(3.765, 0.861653)(3.77, 0.86184)(3.775, 0.862027)(3.78, 0.862213)(3.785, 0.862398)(3.79, 0.862583)(3.795, 0.862767)(3.8, 0.862951)(3.805, 0.863135)(3.81, 0.863318)(3.815, 0.8635)(3.82, 0.863682)(3.825, 0.863864)(3.83, 0.864045)(3.835, 0.864225)(3.84, 0.864405)(3.845, 0.864585)(3.85, 0.864764)(3.855, 0.864943)(3.86, 0.865121)(3.865, 0.865298)(3.87, 0.865476)(3.875, 0.865652)(3.88, 0.865829)(3.885, 0.866004)(3.89, 0.86618)(3.895, 0.866355)(3.9, 0.866529)(3.905, 0.866703)(3.91, 0.866876)(3.915, 0.867049)(3.92, 0.867222)(3.925, 0.867394)(3.93, 0.867566)(3.935, 0.867737)(3.94, 0.867908)(3.945, 0.868078)(3.95, 0.868248)(3.955, 0.868417)(3.96, 0.868586)(3.965, 0.868755)(3.97, 0.868923)(3.975, 0.869091)(3.98, 0.869258)(3.985, 0.869425)(3.99, 0.869591)(3.995, 0.869757)(4., 0.869923)
};
\addlegendentry{$\mathbb{P}(\ell \leq r)$}

\addplot[domain = 0:1, samples = 100, color = col_c, line width = 1pt]
{-4*ln(1-x^2)/(pi^2*x)};
\addplot[color = col_c, line width = 1pt]
coordinates{
(1., 14.8173)(1.005, 1.90747)(1.01, 1.64006)(1.015, 1.48526)(1.02, 1.37626)(1.025, 1.29225)(1.03, 1.22398)(1.035, 1.16655)(1.04, 1.11704)(1.045, 1.07356)(1.05, 1.03485)(1.055, 0.99997)(1.06, 0.968265)(1.065, 0.939221)(1.07, 0.912442)(1.075, 0.887614)(1.08, 0.864484)(1.085, 0.842846)(1.09, 0.822529)(1.095, 0.80339)(1.1, 0.785308)(1.105, 0.768179)(1.11, 0.751916)(1.115, 0.73644)(1.12, 0.721685)(1.125, 0.707591)(1.13, 0.694108)(1.135, 0.681188)(1.14, 0.668792)(1.145, 0.656881)(1.15, 0.645423)(1.155, 0.634389)(1.16, 0.623751)(1.165, 0.613486)(1.17, 0.60357)(1.175, 0.593983)(1.18, 0.584707)(1.185, 0.575725)(1.19, 0.567021)(1.195, 0.55858)(1.2, 0.550389)(1.205, 0.542436)(1.21, 0.534709)(1.215, 0.527198)(1.22, 0.519891)(1.225, 0.512781)(1.23, 0.505859)(1.235, 0.499115)(1.24, 0.492543)(1.245, 0.486136)(1.25, 0.479886)(1.255, 0.473788)(1.26, 0.467835)(1.265, 0.462022)(1.27, 0.456344)(1.275, 0.450794)(1.28, 0.44537)(1.285, 0.440066)(1.29, 0.434877)(1.295, 0.429801)(1.3, 0.424832)(1.305, 0.419968)(1.31, 0.415205)(1.315, 0.410539)(1.32, 0.405968)(1.325, 0.401488)(1.33, 0.397096)(1.335, 0.392791)(1.34, 0.388568)(1.345, 0.384426)(1.35, 0.380362)(1.355, 0.376374)(1.36, 0.37246)(1.365, 0.368617)(1.37, 0.364844)(1.375, 0.361139)(1.38, 0.357499)(1.385, 0.353923)(1.39, 0.350409)(1.395, 0.346956)(1.4, 0.343562)(1.405, 0.340225)(1.41, 0.336944)(1.415, 0.333718)(1.42, 0.330544)(1.425, 0.327423)(1.43, 0.324352)(1.435, 0.32133)(1.44, 0.318356)(1.445, 0.315429)(1.45, 0.312547)(1.455, 0.309711)(1.46, 0.306918)(1.465, 0.304168)(1.47, 0.301459)(1.475, 0.298791)(1.48, 0.296163)(1.485, 0.293574)(1.49, 0.291023)(1.495, 0.288509)(1.5, 0.286031)(1.505, 0.283589)(1.51, 0.281182)(1.515, 0.278809)(1.52, 0.276469)(1.525, 0.274162)(1.53, 0.271887)(1.535, 0.269644)(1.54, 0.267431)(1.545, 0.265248)(1.55, 0.263095)(1.555, 0.26097)(1.56, 0.258874)(1.565, 0.256806)(1.57, 0.254765)(1.575, 0.252751)(1.58, 0.250763)(1.585, 0.2488)(1.59, 0.246863)(1.595, 0.244951)(1.6, 0.243063)(1.605, 0.241198)(1.61, 0.239357)(1.615, 0.237539)(1.62, 0.235744)(1.625, 0.23397)(1.63, 0.232219)(1.635, 0.230489)(1.64, 0.228779)(1.645, 0.227091)(1.65, 0.225422)(1.655, 0.223774)(1.66, 0.222145)(1.665, 0.220535)(1.67, 0.218945)(1.675, 0.217372)(1.68, 0.215818)(1.685, 0.214282)(1.69, 0.212764)(1.695, 0.211263)(1.7, 0.209779)(1.705, 0.208312)(1.71, 0.206861)(1.715, 0.205427)(1.72, 0.204008)(1.725, 0.202606)(1.73, 0.201219)(1.735, 0.199847)(1.74, 0.19849)(1.745, 0.197148)(1.75, 0.19582)(1.755, 0.194507)(1.76, 0.193208)(1.765, 0.191922)(1.77, 0.190651)(1.775, 0.189393)(1.78, 0.188148)(1.785, 0.186916)(1.79, 0.185697)(1.795, 0.184491)(1.8, 0.183297)(1.805, 0.182115)(1.81, 0.180946)(1.815, 0.179788)(1.82, 0.178643)(1.825, 0.177509)(1.83, 0.176386)(1.835, 0.175275)(1.84, 0.174175)(1.845, 0.173085)(1.85, 0.172007)(1.855, 0.170939)(1.86, 0.169882)(1.865, 0.168835)(1.87, 0.167798)(1.875, 0.166771)(1.88, 0.165755)(1.885, 0.164748)(1.89, 0.16375)(1.895, 0.162763)(1.9, 0.161784)(1.905, 0.160815)(1.91, 0.159855)(1.915, 0.158905)(1.92, 0.157963)(1.925, 0.157029)(1.93, 0.156105)(1.935, 0.155189)(1.94, 0.154282)(1.945, 0.153383)(1.95, 0.152492)(1.955, 0.151609)(1.96, 0.150734)(1.965, 0.149868)(1.97, 0.149009)(1.975, 0.148158)(1.98, 0.147314)(1.985, 0.146478)(1.99, 0.14565)(1.995, 0.144828)(2., 0.144014)(2.005, 0.143208)(2.01, 0.142408)(2.015, 0.141615)(2.02, 0.140829)(2.025, 0.14005)(2.03, 0.139278)(2.035, 0.138513)(2.04, 0.137754)(2.045, 0.137001)(2.05, 0.136255)(2.055, 0.135515)(2.06, 0.134782)(2.065, 0.134055)(2.07, 0.133334)(2.075, 0.132619)(2.08, 0.131909)(2.085, 0.131206)(2.09, 0.130509)(2.095, 0.129817)(2.1, 0.129132)(2.105, 0.128451)(2.11, 0.127777)(2.115, 0.127108)(2.12, 0.126444)(2.125, 0.125786)(2.13, 0.125133)(2.135, 0.124485)(2.14, 0.123843)(2.145, 0.123206)(2.15, 0.122574)(2.155, 0.121947)(2.16, 0.121324)(2.165, 0.120707)(2.17, 0.120095)(2.175, 0.119487)(2.18, 0.118885)(2.185, 0.118287)(2.19, 0.117693)(2.195, 0.117105)(2.2, 0.116521)(2.205, 0.115941)(2.21, 0.115366)(2.215, 0.114795)(2.22, 0.114229)(2.225, 0.113667)(2.23, 0.113109)(2.235, 0.112556)(2.24, 0.112006)(2.245, 0.111461)(2.25, 0.11092)(2.255, 0.110383)(2.26, 0.10985)(2.265, 0.109321)(2.27, 0.108796)(2.275, 0.108275)(2.28, 0.107758)(2.285, 0.107244)(2.29, 0.106735)(2.295, 0.106229)(2.3, 0.105727)(2.305, 0.105228)(2.31, 0.104733)(2.315, 0.104242)(2.32, 0.103754)(2.325, 0.10327)(2.33, 0.102789)(2.335, 0.102312)(2.34, 0.101838)(2.345, 0.101368)(2.35, 0.1009)(2.355, 0.100437)(2.36, 0.0999762)(2.365, 0.0995189)(2.37, 0.0990649)(2.375, 0.0986141)(2.38, 0.0981664)(2.385, 0.0977219)(2.39, 0.0972805)(2.395, 0.0968421)(2.4, 0.0964068)(2.405, 0.0959745)(2.41, 0.0955452)(2.415, 0.0951188)(2.42, 0.0946954)(2.425, 0.0942748)(2.43, 0.0938572)(2.435, 0.0934424)(2.44, 0.0930304)(2.445, 0.0926212)(2.45, 0.0922148)(2.455, 0.0918111)(2.46, 0.0914102)(2.465, 0.0910119)(2.47, 0.0906163)(2.475, 0.0902234)(2.48, 0.089833)(2.485, 0.0894453)(2.49, 0.0890601)(2.495, 0.0886775)(2.5, 0.0882974)(2.505, 0.0879198)(2.51, 0.0875447)(2.515, 0.0871721)(2.52, 0.0868018)(2.525, 0.0864341)(2.53, 0.0860686)(2.535, 0.0857056)(2.54, 0.0853449)(2.545, 0.0849866)(2.55, 0.0846305)(2.555, 0.0842768)(2.56, 0.0839253)(2.565, 0.083576)(2.57, 0.083229)(2.575, 0.0828842)(2.58, 0.0825416)(2.585, 0.0822012)(2.59, 0.0818629)(2.595, 0.0815268)(2.6, 0.0811927)(2.605, 0.0808608)(2.61, 0.0805309)(2.615, 0.0802031)(2.62, 0.0798774)(2.625, 0.0795537)(2.63, 0.079232)(2.635, 0.0789122)(2.64, 0.0785945)(2.645, 0.0782787)(2.65, 0.0779649)(2.655, 0.077653)(2.66, 0.0773429)(2.665, 0.0770348)(2.67, 0.0767286)(2.675, 0.0764242)(2.68, 0.0761217)(2.685, 0.075821)(2.69, 0.0755222)(2.695, 0.0752251)(2.7, 0.0749298)(2.705, 0.0746363)(2.71, 0.0743446)(2.715, 0.0740546)(2.72, 0.0737663)(2.725, 0.0734797)(2.73, 0.0731949)(2.735, 0.0729117)(2.74, 0.0726302)(2.745, 0.0723504)(2.75, 0.0720722)(2.755, 0.0717957)(2.76, 0.0715207)(2.765, 0.0712474)(2.77, 0.0709757)(2.775, 0.0707056)(2.78, 0.070437)(2.785, 0.07017)(2.79, 0.0699045)(2.795, 0.0696406)(2.8, 0.0693782)(2.805, 0.0691173)(2.81, 0.0688579)(2.815, 0.0686)(2.82, 0.0683435)(2.825, 0.0680886)(2.83, 0.067835)(2.835, 0.067583)(2.84, 0.0673323)(2.845, 0.0670831)(2.85, 0.0668353)(2.855, 0.0665888)(2.86, 0.0663438)(2.865, 0.0661001)(2.87, 0.0658578)(2.875, 0.0656169)(2.88, 0.0653773)(2.885, 0.065139)(2.89, 0.0649021)(2.895, 0.0646664)(2.9, 0.0644321)(2.905, 0.0641991)(2.91, 0.0639674)(2.915, 0.0637369)(2.92, 0.0635077)(2.925, 0.0632797)(2.93, 0.063053)(2.935, 0.0628276)(2.94, 0.0626033)(2.945, 0.0623803)(2.95, 0.0621585)(2.955, 0.0619379)(2.96, 0.0617185)(2.965, 0.0615003)(2.97, 0.0612833)(2.975, 0.0610674)(2.98, 0.0608527)(2.985, 0.0606391)(2.99, 0.0604267)(2.995, 0.0602154)(3., 0.0600052)(3.005, 0.0597961)(3.01, 0.0595882)(3.015, 0.0593813)(3.02, 0.0591756)(3.025, 0.0589709)(3.03, 0.0587673)(3.035, 0.0585648)(3.04, 0.0583634)(3.045, 0.058163)(3.05, 0.0579636)(3.055, 0.0577653)(3.06, 0.057568)(3.065, 0.0573718)(3.07, 0.0571765)(3.075, 0.0569823)(3.08, 0.0567891)(3.085, 0.0565969)(3.09, 0.0564056)(3.095, 0.0562154)(3.1, 0.0560261)(3.105, 0.0558378)(3.11, 0.0556504)(3.115, 0.055464)(3.12, 0.0552786)(3.125, 0.0550941)(3.13, 0.0549105)(3.135, 0.0547279)(3.14, 0.0545462)(3.145, 0.0543654)(3.15, 0.0541855)(3.155, 0.0540066)(3.16, 0.0538285)(3.165, 0.0536513)(3.17, 0.053475)(3.175, 0.0532996)(3.18, 0.0531251)(3.185, 0.0529514)(3.19, 0.0527786)(3.195, 0.0526066)(3.2, 0.0524355)(3.205, 0.0522653)(3.21, 0.0520958)(3.215, 0.0519273)(3.22, 0.0517595)(3.225, 0.0515926)(3.23, 0.0514265)(3.235, 0.0512612)(3.24, 0.0510967)(3.245, 0.050933)(3.25, 0.0507701)(3.255, 0.050608)(3.26, 0.0504467)(3.265, 0.0502861)(3.27, 0.0501264)(3.275, 0.0499674)(3.28, 0.0498092)(3.285, 0.0496517)(3.29, 0.049495)(3.295, 0.049339)(3.3, 0.0491838)(3.305, 0.0490294)(3.31, 0.0488756)(3.315, 0.0487226)(3.32, 0.0485704)(3.325, 0.0484188)(3.33, 0.048268)(3.335, 0.0481178)(3.34, 0.0479684)(3.345, 0.0478197)(3.35, 0.0476717)(3.355, 0.0475244)(3.36, 0.0473778)(3.365, 0.0472318)(3.37, 0.0470866)(3.375, 0.046942)(3.38, 0.0467981)(3.385, 0.0466549)(3.39, 0.0465123)(3.395, 0.0463704)(3.4, 0.0462291)(3.405, 0.0460886)(3.41, 0.0459486)(3.415, 0.0458093)(3.42, 0.0456706)(3.425, 0.0455326)(3.43, 0.0453952)(3.435, 0.0452584)(3.44, 0.0451223)(3.445, 0.0449868)(3.45, 0.0448519)(3.455, 0.0447176)(3.46, 0.0445839)(3.465, 0.0444508)(3.47, 0.0443183)(3.475, 0.0441865)(3.48, 0.0440552)(3.485, 0.0439245)(3.49, 0.0437944)(3.495, 0.0436649)(3.5, 0.043536)(3.505, 0.0434076)(3.51, 0.0432798)(3.515, 0.0431526)(3.52, 0.0430259)(3.525, 0.0428999)(3.53, 0.0427743)(3.535, 0.0426494)(3.54, 0.0425249)(3.545, 0.0424011)(3.55, 0.0422778)(3.555, 0.042155)(3.56, 0.0420328)(3.565, 0.0419111)(3.57, 0.0417899)(3.575, 0.0416693)(3.58, 0.0415491)(3.585, 0.0414296)(3.59, 0.0413105)(3.595, 0.041192)(3.6, 0.0410739)(3.605, 0.0409564)(3.61, 0.0408394)(3.615, 0.0407229)(3.62, 0.0406069)(3.625, 0.0404914)(3.63, 0.0403764)(3.635, 0.0402619)(3.64, 0.0401479)(3.645, 0.0400344)(3.65, 0.0399213)(3.655, 0.0398088)(3.66, 0.0396967)(3.665, 0.0395851)(3.67, 0.039474)(3.675, 0.0393634)(3.68, 0.0392532)(3.685, 0.0391435)(3.69, 0.0390342)(3.695, 0.0389254)(3.7, 0.0388171)(3.705, 0.0387092)(3.71, 0.0386018)(3.715, 0.0384948)(3.72, 0.0383883)(3.725, 0.0382823)(3.73, 0.0381766)(3.735, 0.0380714)(3.74, 0.0379667)(3.745, 0.0378624)(3.75, 0.0377585)(3.755, 0.0376551)(3.76, 0.037552)(3.765, 0.0374495)(3.77, 0.0373473)(3.775, 0.0372455)(3.78, 0.0371442)(3.785, 0.0370433)(3.79, 0.0369428)(3.795, 0.0368427)(3.8, 0.0367431)(3.805, 0.0366438)(3.81, 0.0365449)(3.815, 0.0364465)(3.82, 0.0363484)(3.825, 0.0362508)(3.83, 0.0361535)(3.835, 0.0360566)(3.84, 0.0359602)(3.845, 0.0358641)(3.85, 0.0357684)(3.855, 0.0356731)(3.86, 0.0355782)(3.865, 0.0354836)(3.87, 0.0353895)(3.875, 0.0352957)(3.88, 0.0352023)(3.885, 0.0351093)(3.89, 0.0350166)(3.895, 0.0349243)(3.9, 0.0348324)(3.905, 0.0347408)(3.91, 0.0346496)(3.915, 0.0345588)(3.92, 0.0344683)(3.925, 0.0343782)(3.93, 0.0342885)(3.935, 0.0341991)(3.94, 0.03411)(3.945, 0.0340213)(3.95, 0.033933)(3.955, 0.033845)(3.96, 0.0337573)(3.965, 0.03367)(3.97, 0.033583)(3.975, 0.0334964)(3.98, 0.0334101)(3.985, 0.0333241)(3.99, 0.0332385)(3.995, 0.0331532)(4., 0.0330682)
};
\addlegendentry{$\rho(r) = \frac{d}{d r}\mathbb{P}(\ell \leq r)$}
\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\definecolor{col_a}{RGB}{230,97,1};
\definecolor{col_b}{RGB}{253,184,99};
\definecolor{col_c}{RGB}{178,171,210};
\definecolor{col_d}{RGB}{94,60,153};
\begin{axis}[
    set layers,
    axis line style={on layer=axis foreground, line width = 1pt},
    axis lines=left,
    xmin=0, xmax=2.5,
    ymin=0, ymax=1.25,
    width=360pt,
    height=175pt,
    xtick={0, 1.0},
    ytick={0.063,3/8,1/2,1.0},
    xticklabels={$0$,$1$},
    yticklabels={$.063$,$3/8$,$1/2$,$1$},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    legend style={legend columns=-1, nodes={scale=1}},
    extra y ticks = {1/3},
    extra y tick label={$1/3$},
    extra y tick style = {tick label style={anchor=north east}},
]

\addplot[
    domain=0:1,
    samples=100,
    color=col_a,
    line width=1pt]
{x^2/2};
\addlegendentry{$\mathbb{P}_{I}(\ell \leq r)$}

\addplot[
    domain=0:1,
    samples=100,
    color=col_b,
    line width=1pt]
{3*x^4/8};
\addlegendentry{$\mathbb{P}_{II}(\ell \leq r)$}

\addplot[color = col_c, line width=1pt]
coordinates {
    (0., 0.)(0.005, 5.06609*10^-6)(0.01, 0.0000202647)(0.015, 0.0000455971)(0.02, 0.0000810651)(0.025, 0.000126671)(0.03, 0.000182419)(0.035, 0.000248313)(0.04, 0.000324358)(0.045, 0.000410559)(0.05, 0.000506923)(0.055, 0.000613457)(0.06, 0.00073017)(0.065, 0.00085707)(0.07, 0.000994167)(0.075, 0.00114147)(0.08, 0.00129899)(0.085, 0.00146674)(0.09, 0.00164474)(0.095, 0.00183299)(0.1, 0.00203151)(0.105, 0.00224032)(0.11, 0.00245943)(0.115, 0.00268886)(0.12, 0.00292862)(0.125, 0.00317874)(0.13, 0.00343923)(0.135, 0.00371012)(0.14, 0.00399142)(0.145, 0.00428316)(0.15, 0.00458536)(0.155, 0.00489804)(0.16, 0.00522123)(0.165, 0.00555495)(0.17, 0.00589923)(0.175, 0.00625409)(0.18, 0.00661957)(0.185, 0.0069957)(0.19, 0.00738249)(0.195, 0.00777999)(0.2, 0.00818823)(0.205, 0.00860723)(0.21, 0.00903703)(0.215, 0.00947768)(0.22, 0.00992919)(0.225, 0.0103916)(0.23, 0.010865)(0.235, 0.0113493)(0.24, 0.0118447)(0.245, 0.0123512)(0.25, 0.0128687)(0.255, 0.0133975)(0.26, 0.0139374)(0.265, 0.0144885)(0.27, 0.015051)(0.275, 0.0156247)(0.28, 0.0162099)(0.285, 0.0168065)(0.29, 0.0174146)(0.295, 0.0180342)(0.3, 0.0186655)(0.305, 0.0193083)(0.31, 0.0199629)(0.315, 0.0206293)(0.32, 0.0213075)(0.325, 0.0219975)(0.33, 0.0226995)(0.335, 0.0234136)(0.34, 0.0241397)(0.345, 0.0248779)(0.35, 0.0256284)(0.355, 0.0263912)(0.36, 0.0271663)(0.365, 0.0279538)(0.37, 0.0287539)(0.375, 0.0295665)(0.38, 0.0303918)(0.385, 0.0312298)(0.39, 0.0320807)(0.395, 0.0329444)(0.4, 0.0338212)(0.405, 0.034711)(0.41, 0.035614)(0.415, 0.0365303)(0.42, 0.0374599)(0.425, 0.038403)(0.43, 0.0393597)(0.435, 0.04033)(0.44, 0.0413141)(0.445, 0.042312)(0.45, 0.043324)(0.455, 0.04435)(0.46, 0.0453902)(0.465, 0.0464447)(0.47, 0.0475137)(0.475, 0.0485972)(0.48, 0.0496954)(0.485, 0.0508085)(0.49, 0.0519364)(0.495, 0.0530795)(0.5, 0.0542378)(0.505, 0.0554114)(0.51, 0.0566005)(0.515, 0.0578053)(0.52, 0.0590259)(0.525, 0.0602625)(0.53, 0.0615152)(0.535, 0.0627841)(0.54, 0.0640696)(0.545, 0.0653716)(0.55, 0.0666905)(0.555, 0.0680263)(0.56, 0.0693793)(0.565, 0.0707497)(0.57, 0.0721377)(0.575, 0.0735434)(0.58, 0.074967)(0.585, 0.0764089)(0.59, 0.0778692)(0.595, 0.0793481)(0.6, 0.0808458)(0.605, 0.0823627)(0.61, 0.0838989)(0.615, 0.0854548)(0.62, 0.0870304)(0.625, 0.0886263)(0.63, 0.0902425)(0.635, 0.0918794)(0.64, 0.0935373)(0.645, 0.0952165)(0.65, 0.0969173)(0.655, 0.09864)(0.66, 0.100385)(0.665, 0.102153)(0.67, 0.103943)(0.675, 0.105757)(0.68, 0.107594)(0.685, 0.109456)(0.69, 0.111342)(0.695, 0.113253)(0.7, 0.11519)(0.705, 0.117152)(0.71, 0.11914)(0.715, 0.121156)(0.72, 0.123198)(0.725, 0.125269)(0.73, 0.127367)(0.735, 0.129495)(0.74, 0.131652)(0.745, 0.133839)(0.75, 0.136057)(0.755, 0.138307)(0.76, 0.140588)(0.765, 0.142903)(0.77, 0.145251)(0.775, 0.147633)(0.78, 0.150051)(0.785, 0.152505)(0.79, 0.154996)(0.795, 0.157525)(0.8, 0.160093)(0.805, 0.162701)(0.81, 0.16535)(0.815, 0.168042)(0.82, 0.170778)(0.825, 0.173558)(0.83, 0.176385)(0.835, 0.17926)(0.84, 0.182185)(0.845, 0.185161)(0.85, 0.18819)(0.855, 0.191274)(0.86, 0.194415)(0.865, 0.197615)(0.87, 0.200878)(0.875, 0.204205)(0.88, 0.207599)(0.885, 0.211063)(0.89, 0.214602)(0.895, 0.218217)(0.9, 0.221914)(0.905, 0.225697)(0.91, 0.229571)(0.915, 0.233541)(0.92, 0.237614)(0.925, 0.241797)(0.93, 0.246097)(0.935, 0.250523)(0.94, 0.255087)(0.945, 0.259801)(0.95, 0.264679)(0.955, 0.269739)(0.96, 0.275002)(0.965, 0.280497)(0.97, 0.286258)(0.975, 0.292334)(0.98, 0.29879)(0.985, 0.305729)(0.99, 0.313325)(0.995, 0.321946)(1., 0.333333)(1.005, 0.344835)(1.01, 0.353626)(1.015, 0.361412)(1.02, 0.368553)(1.025, 0.375216)(1.03, 0.381501)(1.035, 0.387474)(1.04, 0.39318)(1.045, 0.398654)(1.05, 0.403924)(1.055, 0.409009)(1.06, 0.413929)(1.065, 0.418696)(1.07, 0.423325)(1.075, 0.427824)(1.08, 0.432204)(1.085, 0.436471)(1.09, 0.440634)(1.095, 0.444699)(1.1, 0.44867)(1.105, 0.452553)(1.11, 0.456353)(1.115, 0.460074)(1.12, 0.463719)(1.125, 0.467292)(1.13, 0.470796)(1.135, 0.474234)(1.14, 0.477608)(1.145, 0.480922)(1.15, 0.484178)(1.155, 0.487377)(1.16, 0.490523)(1.165, 0.493615)(1.17, 0.496658)(1.175, 0.499652)(1.18, 0.502598)(1.185, 0.505499)(1.19, 0.508356)(1.195, 0.51117)(1.2, 0.513942)(1.205, 0.516674)(1.21, 0.519367)(1.215, 0.522022)(1.22, 0.524639)(1.225, 0.527221)(1.23, 0.529767)(1.235, 0.53228)(1.24, 0.534759)(1.245, 0.537206)(1.25, 0.539621)(1.255, 0.542005)(1.26, 0.544359)(1.265, 0.546683)(1.27, 0.548979)(1.275, 0.551247)(1.28, 0.553487)(1.285, 0.555701)(1.29, 0.557888)(1.295, 0.56005)(1.3, 0.562186)(1.305, 0.564298)(1.31, 0.566386)(1.315, 0.56845)(1.32, 0.570492)(1.325, 0.57251)(1.33, 0.574507)(1.335, 0.576481)(1.34, 0.578435)(1.345, 0.580367)(1.35, 0.582279)(1.355, 0.584171)(1.36, 0.586043)(1.365, 0.587896)(1.37, 0.589729)(1.375, 0.591544)(1.38, 0.593341)(1.385, 0.595119)(1.39, 0.59688)(1.395, 0.598623)(1.4, 0.60035)(1.405, 0.602059)(1.41, 0.603752)(1.415, 0.605429)(1.42, 0.607089)(1.425, 0.608734)(1.43, 0.610364)(1.435, 0.611978)(1.44, 0.613577)(1.445, 0.615162)(1.45, 0.616731)(1.455, 0.618287)(1.46, 0.619829)(1.465, 0.621356)(1.47, 0.62287)(1.475, 0.624371)(1.48, 0.625858)(1.485, 0.627333)(1.49, 0.628794)(1.495, 0.630243)(1.5, 0.631679)(1.505, 0.633103)(1.51, 0.634515)(1.515, 0.635915)(1.52, 0.637303)(1.525, 0.63868)(1.53, 0.640045)(1.535, 0.641399)(1.54, 0.642742)(1.545, 0.644073)(1.55, 0.645394)(1.555, 0.646704)(1.56, 0.648004)(1.565, 0.649293)(1.57, 0.650572)(1.575, 0.651841)(1.58, 0.653099)(1.585, 0.654348)(1.59, 0.655588)(1.595, 0.656817)(1.6, 0.658037)(1.605, 0.659248)(1.61, 0.660449)(1.615, 0.661641)(1.62, 0.662825)(1.625, 0.663999)(1.63, 0.665164)(1.635, 0.666321)(1.64, 0.667469)(1.645, 0.668609)(1.65, 0.66974)(1.655, 0.670863)(1.66, 0.671978)(1.665, 0.673085)(1.67, 0.674183)(1.675, 0.675274)(1.68, 0.676357)(1.685, 0.677432)(1.69, 0.6785)(1.695, 0.67956)(1.7, 0.680613)(1.705, 0.681658)(1.71, 0.682696)(1.715, 0.683726)(1.72, 0.68475)(1.725, 0.685767)(1.73, 0.686776)(1.735, 0.687779)(1.74, 0.688775)(1.745, 0.689764)(1.75, 0.690746)(1.755, 0.691722)(1.76, 0.692691)(1.765, 0.693654)(1.77, 0.69461)(1.775, 0.695561)(1.78, 0.696504)(1.785, 0.697442)(1.79, 0.698374)(1.795, 0.699299)(1.8, 0.700218)(1.805, 0.701132)(1.81, 0.70204)(1.815, 0.702941)(1.82, 0.703838)(1.825, 0.704728)(1.83, 0.705613)(1.835, 0.706492)(1.84, 0.707365)(1.845, 0.708234)(1.85, 0.709096)(1.855, 0.709954)(1.86, 0.710806)(1.865, 0.711652)(1.87, 0.712494)(1.875, 0.71333)(1.88, 0.714162)(1.885, 0.714988)(1.89, 0.715809)(1.895, 0.716626)(1.9, 0.717437)(1.905, 0.718243)(1.91, 0.719045)(1.915, 0.719842)(1.92, 0.720634)(1.925, 0.721422)(1.93, 0.722204)(1.935, 0.722983)(1.94, 0.723756)(1.945, 0.724526)(1.95, 0.72529)(1.955, 0.72605)(1.96, 0.726806)(1.965, 0.727558)(1.97, 0.728305)(1.975, 0.729048)(1.98, 0.729787)(1.985, 0.730521)(1.99, 0.731251)(1.995, 0.731978)(2., 0.7327)(2.005, 0.733418)(2.01, 0.734132)(2.015, 0.734842)(2.02, 0.735548)(2.025, 0.73625)(2.03, 0.736948)(2.035, 0.737643)(2.04, 0.738334)(2.045, 0.73902)(2.05, 0.739704)(2.055, 0.740383)(2.06, 0.741059)(2.065, 0.741731)(2.07, 0.742399)(2.075, 0.743064)(2.08, 0.743726)(2.085, 0.744383)(2.09, 0.745038)(2.095, 0.745688)(2.1, 0.746336)(2.105, 0.74698)(2.11, 0.74762)(2.115, 0.748258)(2.12, 0.748891)(2.125, 0.749522)(2.13, 0.750149)(2.135, 0.750773)(2.14, 0.751394)(2.145, 0.752012)(2.15, 0.752626)(2.155, 0.753237)(2.16, 0.753846)(2.165, 0.754451)(2.17, 0.755053)(2.175, 0.755652)(2.18, 0.756248)(2.185, 0.756841)(2.19, 0.75743)(2.195, 0.758017)(2.2, 0.758602)(2.205, 0.759183)(2.21, 0.759761)(2.215, 0.760336)(2.22, 0.760909)(2.225, 0.761479)(2.23, 0.762046)(2.235, 0.76261)(2.24, 0.763171)(2.245, 0.76373)(2.25, 0.764286)(2.255, 0.764839)(2.26, 0.76539)(2.265, 0.765938)(2.27, 0.766483)(2.275, 0.767026)(2.28, 0.767566)(2.285, 0.768103)(2.29, 0.768638)(2.295, 0.76917)(2.3, 0.7697)(2.305, 0.770228)(2.31, 0.770753)(2.315, 0.771275)(2.32, 0.771795)(2.325, 0.772313)(2.33, 0.772828)(2.335, 0.773341)(2.34, 0.773851)(2.345, 0.774359)(2.35, 0.774865)(2.355, 0.775368)(2.36, 0.775869)(2.365, 0.776368)(2.37, 0.776864)(2.375, 0.777358)(2.38, 0.77785)(2.385, 0.77834)(2.39, 0.778827)(2.395, 0.779313)(2.4, 0.779796)(2.405, 0.780277)(2.41, 0.780756)(2.415, 0.781232)(2.42, 0.781707)(2.425, 0.782179)(2.43, 0.78265)(2.435, 0.783118)(2.44, 0.783584)(2.445, 0.784048)(2.45, 0.78451)(2.455, 0.78497)(2.46, 0.785428)(2.465, 0.785884)(2.47, 0.786339)(2.475, 0.786791)(2.48, 0.787241)(2.485, 0.787689)(2.49, 0.788135)(2.495, 0.78858)(2.5, 0.789022)(2.505, 0.789463)(2.51, 0.789901)(2.515, 0.790338)(2.52, 0.790773)(2.525, 0.791206)(2.53, 0.791637)(2.535, 0.792067)(2.54, 0.792494)(2.545, 0.79292)(2.55, 0.793344)(2.555, 0.793766)(2.56, 0.794187)(2.565, 0.794606)(2.57, 0.795023)(2.575, 0.795438)(2.58, 0.795852)(2.585, 0.796263)(2.59, 0.796674)(2.595, 0.797082)(2.6, 0.797489)(2.605, 0.797894)(2.61, 0.798297)(2.615, 0.798699)(2.62, 0.799099)(2.625, 0.799498)(2.63, 0.799895)(2.635, 0.80029)(2.64, 0.800684)(2.645, 0.801076)(2.65, 0.801467)(2.655, 0.801856)(2.66, 0.802243)(2.665, 0.802629)(2.67, 0.803014)(2.675, 0.803397)(2.68, 0.803778)(2.685, 0.804158)(2.69, 0.804536)(2.695, 0.804913)(2.7, 0.805289)(2.705, 0.805662)(2.71, 0.806035)(2.715, 0.806406)(2.72, 0.806775)(2.725, 0.807144)(2.73, 0.80751)(2.735, 0.807876)(2.74, 0.808239)(2.745, 0.808602)(2.75, 0.808963)(2.755, 0.809323)(2.76, 0.809681)(2.765, 0.810038)(2.77, 0.810393)(2.775, 0.810748)(2.78, 0.8111)(2.785, 0.811452)(2.79, 0.811802)(2.795, 0.812151)(2.8, 0.812498)(2.805, 0.812845)(2.81, 0.81319)(2.815, 0.813533)(2.82, 0.813876)(2.825, 0.814217)(2.83, 0.814557)(2.835, 0.814895)(2.84, 0.815232)(2.845, 0.815568)(2.85, 0.815903)(2.855, 0.816237)(2.86, 0.816569)(2.865, 0.8169)(2.87, 0.81723)(2.875, 0.817559)(2.88, 0.817886)(2.885, 0.818213)(2.89, 0.818538)(2.895, 0.818862)(2.9, 0.819184)(2.905, 0.819506)(2.91, 0.819826)(2.915, 0.820146)(2.92, 0.820464)(2.925, 0.820781)(2.93, 0.821097)(2.935, 0.821411)(2.94, 0.821725)(2.945, 0.822037)(2.95, 0.822349)(2.955, 0.822659)(2.96, 0.822968)(2.965, 0.823276)(2.97, 0.823583)(2.975, 0.823889)(2.98, 0.824194)(2.985, 0.824497)(2.99, 0.8248)(2.995, 0.825102)(3., 0.825402)(3.005, 0.825702)(3.01, 0.826)(3.015, 0.826298)(3.02, 0.826594)(3.025, 0.826889)(3.03, 0.827184)(3.035, 0.827477)(3.04, 0.827769)(3.045, 0.828061)(3.05, 0.828351)(3.055, 0.82864)(3.06, 0.828929)(3.065, 0.829216)(3.07, 0.829502)(3.075, 0.829788)(3.08, 0.830072)(3.085, 0.830356)(3.09, 0.830638)(3.095, 0.83092)(3.1, 0.8312)(3.105, 0.83148)(3.11, 0.831759)(3.115, 0.832036)(3.12, 0.832313)(3.125, 0.832589)(3.13, 0.832864)(3.135, 0.833138)(3.14, 0.833412)(3.145, 0.833684)(3.15, 0.833955)(3.155, 0.834226)(3.16, 0.834495)(3.165, 0.834764)(3.17, 0.835032)(3.175, 0.835299)(3.18, 0.835565)(3.185, 0.83583)(3.19, 0.836094)(3.195, 0.836358)(3.2, 0.83662)(3.205, 0.836882)(3.21, 0.837143)(3.215, 0.837403)(3.22, 0.837662)(3.225, 0.837921)(3.23, 0.838178)(3.235, 0.838435)(3.24, 0.838691)(3.245, 0.838946)(3.25, 0.8392)(3.255, 0.839454)(3.26, 0.839706)(3.265, 0.839958)(3.27, 0.840209)(3.275, 0.840459)(3.28, 0.840709)(3.285, 0.840957)(3.29, 0.841205)(3.295, 0.841452)(3.3, 0.841699)(3.305, 0.841944)(3.31, 0.842189)(3.315, 0.842433)(3.32, 0.842676)(3.325, 0.842919)(3.33, 0.84316)(3.335, 0.843401)(3.34, 0.843642)(3.345, 0.843881)(3.35, 0.84412)(3.355, 0.844358)(3.36, 0.844595)(3.365, 0.844832)(3.37, 0.845067)(3.375, 0.845302)(3.38, 0.845537)(3.385, 0.84577)(3.39, 0.846003)(3.395, 0.846236)(3.4, 0.846467)(3.405, 0.846698)(3.41, 0.846928)(3.415, 0.847157)(3.42, 0.847386)(3.425, 0.847614)(3.43, 0.847841)(3.435, 0.848068)(3.44, 0.848294)(3.445, 0.848519)(3.45, 0.848744)(3.455, 0.848968)(3.46, 0.849191)(3.465, 0.849414)(3.47, 0.849635)(3.475, 0.849857)(3.48, 0.850077)(3.485, 0.850297)(3.49, 0.850517)(3.495, 0.850735)(3.5, 0.850953)(3.505, 0.851171)(3.51, 0.851387)(3.515, 0.851603)(3.52, 0.851819)(3.525, 0.852034)(3.53, 0.852248)(3.535, 0.852461)(3.54, 0.852674)(3.545, 0.852887)(3.55, 0.853098)(3.555, 0.853309)(3.56, 0.85352)(3.565, 0.85373)(3.57, 0.853939)(3.575, 0.854148)(3.58, 0.854356)(3.585, 0.854563)(3.59, 0.85477)(3.595, 0.854976)(3.6, 0.855182)(3.605, 0.855387)(3.61, 0.855591)(3.615, 0.855795)(3.62, 0.855999)(3.625, 0.856201)(3.63, 0.856404)(3.635, 0.856605)(3.64, 0.856806)(3.645, 0.857007)(3.65, 0.857207)(3.655, 0.857406)(3.66, 0.857605)(3.665, 0.857803)(3.67, 0.858001)(3.675, 0.858198)(3.68, 0.858394)(3.685, 0.85859)(3.69, 0.858786)(3.695, 0.858981)(3.7, 0.859175)(3.705, 0.859369)(3.71, 0.859562)(3.715, 0.859755)(3.72, 0.859947)(3.725, 0.860139)(3.73, 0.86033)(3.735, 0.86052)(3.74, 0.86071)(3.745, 0.8609)(3.75, 0.861089)(3.755, 0.861278)(3.76, 0.861466)(3.765, 0.861653)(3.77, 0.86184)(3.775, 0.862027)(3.78, 0.862213)(3.785, 0.862398)(3.79, 0.862583)(3.795, 0.862767)(3.8, 0.862951)(3.805, 0.863135)(3.81, 0.863318)(3.815, 0.8635)(3.82, 0.863682)(3.825, 0.863864)(3.83, 0.864045)(3.835, 0.864225)(3.84, 0.864405)(3.845, 0.864585)(3.85, 0.864764)(3.855, 0.864943)(3.86, 0.865121)(3.865, 0.865298)(3.87, 0.865476)(3.875, 0.865652)(3.88, 0.865829)(3.885, 0.866004)(3.89, 0.86618)(3.895, 0.866355)(3.9, 0.866529)(3.905, 0.866703)(3.91, 0.866876)(3.915, 0.867049)(3.92, 0.867222)(3.925, 0.867394)(3.93, 0.867566)(3.935, 0.867737)(3.94, 0.867908)(3.945, 0.868078)(3.95, 0.868248)(3.955, 0.868417)(3.96, 0.868586)(3.965, 0.868755)(3.97, 0.868923)(3.975, 0.869091)(3.98, 0.869258)(3.985, 0.869425)(3.99, 0.869591)(3.995, 0.869757)(4., 0.869923)
};
\addlegendentry{$\mathbb{P}_{III}(\ell \leq r)$};

\addplot[color=col_d,line width=1pt]
coordinates {(0., 0.)(0.01, 0.)(0.02, 0.)(0.03, 0.)(0.04, 0.)(0.05, 0.)(0.06, 0.)(0.07, 0.)(0.08, 0.)(0.09, 0.00001)(0.1, 0.00001)(0.11, 0.00001)(0.12, 0.00002)(0.13, 0.00003)(0.14, 0.00004)(0.15, 0.00005)(0.16, 0.00006)(0.17, 0.00008)(0.18, 0.0001)(0.19, 0.00012)(0.2, 0.00015)(0.21, 0.00018)(0.22, 0.00022)(0.23, 0.00026)(0.24, 0.0003)(0.25, 0.00036)(0.26, 0.00042)(0.27, 0.00048)(0.28, 0.00056)(0.29, 0.00064)(0.3, 0.00073)(0.31, 0.00083)(0.32, 0.00094)(0.33, 0.00106)(0.34, 0.00119)(0.35, 0.00134)(0.36, 0.00149)(0.37, 0.00166)(0.38, 0.00184)(0.39, 0.00204)(0.4, 0.00225)(0.41, 0.00247)(0.42, 0.00271)(0.43, 0.00297)(0.44, 0.00324)(0.45, 0.00354)(0.46, 0.00385)(0.47, 0.00418)(0.48, 0.00453)(0.49, 0.0049)(0.5, 0.00529)(0.51, 0.0057)(0.52, 0.00613)(0.53, 0.00659)(0.54, 0.00707)(0.55, 0.00758)(0.56, 0.00811)(0.57, 0.00866)(0.58, 0.00924)(0.59, 0.00985)(0.6, 0.01048)(0.61, 0.01115)(0.62, 0.01184)(0.63, 0.01256)(0.64, 0.0133)(0.65, 0.01408)(0.66, 0.01489)(0.67, 0.01573)(0.68, 0.0166)(0.69, 0.0175)(0.7, 0.01844)(0.71, 0.01941)(0.72, 0.02041)(0.73, 0.02144)(0.74, 0.02251)(0.75, 0.02361)(0.76, 0.02475)(0.77, 0.02592)(0.78, 0.02712)(0.79, 0.02837)(0.8, 0.02965)(0.81, 0.03096)(0.82, 0.03231)(0.83, 0.0337)(0.84, 0.03512)(0.85, 0.03658)(0.86, 0.03808)(0.87, 0.03962)(0.88, 0.04119)(0.89, 0.0428)(0.9, 0.04445)(0.91, 0.04613)(0.92, 0.04786)(0.93, 0.04962)(0.94, 0.05142)(0.95, 0.05325)(0.96, 0.05513)(0.97, 0.05704)(0.98, 0.05899)(0.99, 0.06098)(1., 0.063)(1.01, 0.06506)(1.02, 0.06716)(1.03, 0.0693)(1.04, 0.07147)(1.05, 0.07368)(1.06, 0.07592)(1.07, 0.0782)(1.08, 0.08052)(1.09, 0.08287)(1.1, 0.08526)(1.11, 0.08768)(1.12, 0.09014)(1.13, 0.09263)(1.14, 0.09515)(1.15, 0.09771)(1.16, 0.1003)(1.17, 0.10292)(1.18, 0.10558)(1.19, 0.10826)(1.2, 0.11098)(1.21, 0.11373)(1.22, 0.11651)(1.23, 0.11931)(1.24, 0.12215)(1.25, 0.12502)(1.26, 0.12791)(1.27, 0.13084)(1.28, 0.13378)(1.29, 0.13676)(1.3, 0.13976)(1.31, 0.14279)(1.32, 0.14584)(1.33, 0.14892)(1.34, 0.15201)(1.35, 0.15514)(1.36, 0.15828)(1.37, 0.16145)(1.38, 0.16463)(1.39, 0.16784)(1.4, 0.17107)(1.41, 0.17432)(1.42, 0.17758)(1.43, 0.18086)(1.44, 0.18416)(1.45, 0.18748)(1.46, 0.19081)(1.47, 0.19416)(1.48, 0.19752)(1.49, 0.2009)(1.5, 0.20429)(1.51, 0.20769)(1.52, 0.2111)(1.53, 0.21453)(1.54, 0.21796)(1.55, 0.22141)(1.56, 0.22486)(1.57, 0.22832)(1.58, 0.23179)(1.59, 0.23527)(1.6, 0.23876)(1.61, 0.24225)(1.62, 0.24574)(1.63, 0.24925)(1.64, 0.25275)(1.65, 0.25626)(1.66, 0.25977)(1.67, 0.26328)(1.68, 0.2668)(1.69, 0.27032)(1.7, 0.27383)(1.71, 0.27735)(1.72, 0.28087)(1.73, 0.28438)(1.74, 0.2879)(1.75, 0.29141)(1.76, 0.29492)(1.77, 0.29842)(1.78, 0.30192)(1.79, 0.30542)(1.8, 0.30891)(1.81, 0.31239)(1.82, 0.31587)(1.83, 0.31935)(1.84, 0.32282)(1.85, 0.32627)(1.86, 0.32973)(1.87, 0.33317)(1.88, 0.3366)(1.89, 0.34003)(1.9, 0.34344)(1.91, 0.34685)(1.92, 0.35025)(1.93, 0.35363)(1.94, 0.357)(1.95, 0.36037)(1.96, 0.36372)(1.97, 0.36705)(1.98, 0.37038)(1.99, 0.37369)(2., 0.37699)(2.01, 0.38027)(2.02, 0.38355)(2.03, 0.3868)(2.04, 0.39005)(2.05, 0.39327)(2.06, 0.39649)(2.07, 0.39969)(2.08, 0.40287)(2.09, 0.40603)(2.1, 0.40919)(2.11, 0.41232)(2.12, 0.41544)(2.13, 0.41854)(2.14, 0.42163)(2.15, 0.42469)(2.16, 0.42774)(2.17, 0.43078)(2.18, 0.43379)(2.19, 0.43679)(2.2, 0.43977)(2.21, 0.44274)(2.22, 0.44568)(2.23, 0.44861)(2.24, 0.45152)(2.25, 0.45441)(2.26, 0.45728)(2.27, 0.46013)(2.28, 0.46297)(2.29, 0.46578)(2.3, 0.46858)(2.31, 0.47136)(2.32, 0.47412)(2.33, 0.47686)(2.34, 0.47958)(2.35, 0.48228)(2.36, 0.48496)(2.37, 0.48763)(2.38, 0.49027)(2.39, 0.4929)(2.4, 0.49551)(2.41, 0.4981)(2.42, 0.50067)(2.43, 0.50322)(2.44, 0.50575)(2.45, 0.50826)(2.46, 0.51075)(2.47, 0.51323)(2.48, 0.51568)(2.49, 0.51812)(2.5, 0.52054)(2.51, 0.52294)(2.52, 0.52532)(2.53, 0.52768)(2.54, 0.53002)(2.55, 0.53235)(2.56, 0.53465)(2.57, 0.53694)(2.58, 0.53921)(2.59, 0.54146)(2.6, 0.5437)(2.61, 0.54591)(2.62, 0.54811)(2.63, 0.55029)(2.64, 0.55245)(2.65, 0.55459)(2.66, 0.55672)(2.67, 0.55883)(2.68, 0.56092)(2.69, 0.56299)(2.7, 0.56505)(2.71, 0.56709)(2.72, 0.56911)(2.73, 0.57112)(2.74, 0.57311)(2.75, 0.57508)(2.76, 0.57704)(2.77, 0.57898)(2.78, 0.5809)(2.79, 0.58281)(2.8, 0.5847)(2.81, 0.58657)(2.82, 0.58843)(2.83, 0.59027)(2.84, 0.5921)(2.85, 0.59391)(2.86, 0.59571)(2.87, 0.59749)(2.88, 0.59926)(2.89, 0.60101)(2.9, 0.60275)(2.91, 0.60447)(2.92, 0.60618)(2.93, 0.60787)(2.94, 0.60955)(2.95, 0.61122)(2.96, 0.61287)(2.97, 0.61451)(2.98, 0.61613)(2.99, 0.61774)(3., 0.61933)(3.01, 0.62092)(3.02, 0.62249)(3.03, 0.62404)(3.04, 0.62559)(3.05, 0.62712)(3.06, 0.62863)(3.07, 0.63014)(3.08, 0.63163)(3.09, 0.63311)(3.1, 0.63458)(3.11, 0.63603)(3.12, 0.63748)(3.13, 0.63891)(3.14, 0.64033)(3.15, 0.64174)(3.16, 0.64313)(3.17, 0.64452)(3.18, 0.64589)(3.19, 0.64725)(3.2, 0.6486)(3.21, 0.64994)(3.22, 0.65127)(3.23, 0.65259)(3.24, 0.6539)(3.25, 0.6552)(3.26, 0.65649)(3.27, 0.65776)(3.28, 0.65903)(3.29, 0.66029)(3.3, 0.66153)(3.31, 0.66277)(3.32, 0.664)(3.33, 0.66521)(3.34, 0.66642)(3.35, 0.66762)(3.36, 0.66881)(3.37, 0.66999)(3.38, 0.67116)(3.39, 0.67232)(3.4, 0.67347)(3.41, 0.67462)(3.42, 0.67575)(3.43, 0.67688)(3.44, 0.678)(3.45, 0.67911)(3.46, 0.68021)(3.47, 0.6813)(3.48, 0.68238)(3.49, 0.68346)(3.5, 0.68453)(3.51, 0.68559)(3.52, 0.68664)(3.53, 0.68769)(3.54, 0.68873)(3.55, 0.68976)(3.56, 0.69078)(3.57, 0.69179)(3.58, 0.6928)(3.59, 0.6938)(3.6, 0.69479)(3.61, 0.69578)(3.62, 0.69676)(3.63, 0.69773)(3.64, 0.6987)(3.65, 0.69965)(3.66, 0.70061)(3.67, 0.70155)(3.68, 0.70249)(3.69, 0.70342)(3.7, 0.70435)(3.71, 0.70526)(3.72, 0.70618)(3.73, 0.70708)(3.74, 0.70798)(3.75, 0.70888)(3.76, 0.70977)(3.77, 0.71065)(3.78, 0.71153)(3.79, 0.7124)(3.8, 0.71326)(3.81, 0.71412)(3.82, 0.71497)(3.83, 0.71582)(3.84, 0.71666)(3.85, 0.7175)(3.86, 0.71833)(3.87, 0.71916)(3.88, 0.71998)(3.89, 0.72079)(3.9, 0.7216)(3.91, 0.72241)(3.92, 0.72321)(3.93, 0.724)(3.94, 0.72479)(3.95, 0.72558)(3.96, 0.72636)(3.97, 0.72713)(3.98, 0.7279)(3.99, 0.72867)(4., 0.72943)};
\addlegendentry{$\mathbb{P}_{IV}(\ell \leq r)$}

\addplot[
    domain=1:4,
    samples=100,
    color=col_a,
    line width=1pt]
{(2*rad(acos(1/x)) + (x^2)*rad(asin(1/x)) - sqrt(x^2-1))/pi};

\addplot[
    domain=1:4,
    samples=100,
    color=col_b,
    line width=1pt]
{(8*rad(acos(1/x)) + 3*(x^4)*rad(asin(1/x)) - (3*x^2 + 2)*sqrt(x^2-1))/(4*pi)};

\end{axis}
\end{tikzpicture}
